TikZero: Zero-Shot Text-Guided Graphics Program Synthesis

Automatically synthesizing figures from text captions is a compelling capability. However, achieving high geometric precision and editability requires representing figures as graphics programs in languages like TikZ, and aligned training data (i.e., graphics programs with captions) remains scarce. Meanwhile, large amounts of unaligned graphics programs and captioned raster images are more readily available. We reconcile these disparate data sources by presenting TikZero, which decouples graphics program generation from text understanding by using image representations as an intermediary bridge. It enables independent training on graphics programs and captioned images and allows for zero-shot text-guided graphics program synthesis during inference. We show that our method substantially outperforms baselines that can only operate with caption-aligned graphics programs. Furthermore, when leveraging caption-aligned graphics programs as a complementary training signal, TikZero matches or exceeds the performance of much larger models, including commercial systems like GPT-4o. Our code, datasets, and select models are publicly available.

==> graphics/architecture.tex <==
 %chktex-file 1
\newtcbox{\layer}[1][]{%
  enhanced,%
  size=title,%
  colframe=nord13-dim,%
  colback=nord13,%
  #1%
}
\newtcbox{\probe}[1][]{%
  enhanced,%
  size=title,%
  colframe=nord3-dim,%
  colback=nord4,%
  #1%
}
\newcommand{\gate}[1][]{%
  \layer[colframe=nord15-dim,colback=nord15,left=0pt,right=0pt,circular arc,square,valign=center,#1]{$\gamma$}%
}
\newcommand{\selfattn}[2][]{%
  \layer[#1]{Self-Attn \rlap{$#2$}\hphantom{$N$}}%
}
\newcommand{\crossattn}[2][]{%
  \layer[#1]{Cross-Attn \rlap{$#2$}\hphantom{$N$}}%
}
\newcommand{\addicon}[1]{%
  \raisebox{-.15\baselineskip}{\includegraphics[height=.85\baselineskip]{graphics/openmoji/#1.pdf}}%
}
\newcommand{\inputs}[3][]{%
  \probe[#1]{\addicon{#2} #3}
}
\newtcolorbox{system}[2][]{%
  enhanced,%
  halign title=center,%
  halign=center,%
  size=title,%
  left=1.5mm,%
  right=1.5mm,%
  top=1.5mm,%
  bottom=1.5mm,%
  title={#2},%
  #1%
}
\newcommand{\cvdots}{%
  \tcbox[size=minimal,frame empty,opacityback=0,fontupper=\color{nord0},valign=center]{%
    \rotatebox{90}{$\ldots$}%
  }%
}
\newcommand{\lrvdots}{%
  \tcbox[size=minimal,frame empty,opacityback=0,fontupper=\color{nord0},valign=center]{%
    \rotatebox{90}{$\ldots$}\quad\qquad\rotatebox{90}{$\ldots$}%
  }%
}
\newcommand{\lvdots}{%
  \tcbox[size=minimal,frame empty,opacityback=0,fontupper=\color{nord0},valign=center]{%
    \rotatebox{90}{$\ldots$}\quad\qquad\rotatebox{90}{\vphantom{$\ldots$}}%
  }%
}

\begin{system}[remember as=detikzify-adp,colframe=nord3-dim,colback=nord4]{\bf\projectname}
  \begin{tcbraster}[raster columns=4,raster valign=top]
    \begin{system}[remember as=adapter,raster multicolumn=2,colframe=nord9-dim,colback=nord9]{\bf Adapter Network}
      \begin{tcbraster}[raster columns=2, raster equal height]
        \begin{system}[remember as=text-encoder,colframe=nord14-dim,colback=nord14]{\bf Text Encoder}
          \selfattn[remember as=text-attn-n]{N}
          \lrvdots
          \selfattn[remember as=text-attn-1]{1}
        \end{system}
        \begin{system}[valign=center,colframe=nord11,colback=nord11,bottom=0pt,left=0pt,right=0pt,blankest]{\bf\vphantom{Text Encoder}}
        \begin{tcbraster}[raster before skip=0pt,raster row skip=6pt,raster columns=2,raster force size=false,raster halign=center,raster valign=center,raster equal height=none]
          \crossattn[remember as=cross-attn-n]{N}\gate[remember as=gate-n]
          \lvdots\gate[height=0pt,frame empty,invisible,opacityback=0]
          \crossattn[remember as=cross-attn-1]{1}\gate[remember as=gate-1]
          \probe[remember as=probe]{Probe}\gate[frame empty,invisible,opacityback=0]
        \end{tcbraster}
        \end{system}
      \end{tcbraster}
    \end{system}
    \begin{system}[remember as=detikzify,raster multicolumn=2,colframe=nord9-dim,colback=nord9]{\bf Inverse Graphics Model}
      \begin{tcbraster}[raster columns=2, raster equal height]
        \begin{system}[remember as=vision-encoder,colframe=nord14-dim,colback=nord14]{\bf Vision Encoder}
          \selfattn[remember as=vision-attn-n]{N}
          \cvdots
          \selfattn[remember as=vision-attn-1]{1}
        \end{system}
        \begin{system}[remember as=text-decoder, colframe=nord14-dim,colback=nord14]{\bf Text Decoder}
          \selfattn[remember as=code-attn-1]{1}
          \cvdots
          \selfattn[remember as=code-attn-n]{N}
        \end{system}
      \end{tcbraster}
    \end{system}
  \end{tcbraster}
\end{system}
\begin{tcbraster}[raster left skip=5.8mm,raster right skip=5.8mm,raster column skip=7.8mm,raster columns=4, raster equal height]
  \begin{tcboxedraster}[raster left skip=0pt, raster right skip=0pt,raster column skip=2mm,raster columns=2, raster equal height,size=title]{raster multicolumn=2,blankest}
    \tcbox[blankest,halign=center]{\inputs[remember as=caption]{text}{Caption}}
    \tcbox[blankest]{}
  \end{tcboxedraster}
  \begin{tcboxedraster}[raster left skip=0pt, raster right skip=0pt,raster column skip=2mm,raster columns=2, raster equal height,size=title]{raster multicolumn=2,blankest}
    \tcbox[blankest,halign=center]{\inputs[remember as=image]{picture}{Image}}
    \tcbox[blankest,halign=center]{\inputs[remember as=program]{code}{Graphics Program}}
  \end{tcboxedraster}
  \begin{tikzpicture}[overlay,remember picture,thick,rounded corners,>={Latex[round,length=1.75mm]},draw=nord0,fill=nord0]%
    \draw[->] (caption.north -| text-attn-1.south) to (text-attn-1.south);
    \draw[->] (text-attn-1.north) to (text-attn-n.south);

    \draw[->] (text-attn-n.east) to[out=0,in=180] (cross-attn-1.west);
    \draw[->] (text-attn-n.east) to[out=0,in=180] (cross-attn-n.west);
    \draw[->] (probe.north) to (cross-attn-1.south);
    \draw[-] (cross-attn-1.east) to (gate-1.west);
    \draw[-] (cross-attn-n.east) to (gate-n.west);

    \draw[->] (gate-n.east) to[out=0,in=180] (vision-attn-n.west);
    \draw[->] (gate-1.east) to[out=0,in=180] (vision-attn-1.west);
    \draw[->,dashed] (image.north) to[out=90,in=270] ($(vision-attn-1.south)!.5!(vision-attn-1.south east)$);

    \coordinate (probe-input) at ($(vision-attn-1.south)!.5!(vision-attn-1.south west)$);
    \coordinate (probe-tmp) at ($(vision-encoder.south)!.5!(detikzify.south)+(0,.2mm)$);
    \draw[->] (probe.south) |- (probe-tmp -| probe-input) -| (probe-input);
    %\draw[->] (probe.east) to[out=0,in=180] (adapter.east |- probe-tmp) to (probe-tmp -| probe-input) -| (probe-input);

    \draw[-] ($(vision-attn-1.north)!.5!(vision-attn-1.north west)$) to ({$(vision-attn-1.north)!.5!(vision-attn-n.south)$} -| {$(vision-attn-n.south)!.5!(vision-attn-n.south west)$})
      {[->]
      edge ($(vision-attn-n.south)!.5!(vision-attn-n.south west)$)
      };

    \draw[-] ($(vision-attn-1.north)!.5!(vision-attn-1.north west)$) |- ($(vision-attn-1.west)!.5!(vision-attn-n.west)$);
    \draw[-] ($(vision-attn-1.west)!.5!(vision-attn-n.west)$) to[out=180,in=0] ($(gate-1.east)!.5!(gate-n.east)$);
    \draw[->] ($(gate-1.east)!.5!(gate-n.east)$) -| (cross-attn-n.south);
    \draw[->,dashed] ($(vision-attn-1.north)!.5!(vision-attn-1.north east)$) to ($(vision-attn-n.south)!.5!(vision-attn-n.south east)$);

    \draw[->] ($(vision-attn-n.east)!.5!(vision-attn-n.north east)$) to ($(code-attn-1.west)!.5!(code-attn-1.north west)$);
    \draw[->] ($(code-attn-1.south)!.5!(code-attn-1.south west)$) to ($(code-attn-n.north)!.5!(code-attn-n.north west)$);
    \draw[->] ($(code-attn-n.south)!.5!(code-attn-n.south west)$) to ({$(code-attn-n.south)!.5!(code-attn-n.south west)$} |- {$(program.north)$});
    \draw[->,dashed] ($(code-attn-1.south)!.5!(code-attn-1.south east)$) to ($(code-attn-n.north)!.5!(code-attn-n.north east)$);
    \draw[->,dashed] ($(vision-attn-n.east)!.5!(vision-attn-n.south east)$) to ($(code-attn-1.west)!.5!(code-attn-1.south west)$);
    \draw[->,dashed] ($(code-attn-n.south)!.5!(code-attn-n.south east)$) to ({$(code-attn-n.south)!.5!(code-attn-n.south east)$} |- {$(program.north)$});

    \coordinate (portal-start) at ($(detikzify.south)!.5!(detikzify-adp.south)+(0,.2mm)$);
    \coordinate (portal-end) at ($(text-encoder.east)!.5!(text-attn-n.east)-(.2mm,0)$);
    \draw[densely dotted] (caption.east) -| (portal-end |- portal-start);
    \filldraw[line width=0pt] (portal-end |- portal-start) circle [radius=1.25mm/2];

    \draw[->,densely dotted] ({$(detikzify.east)!.5!(detikzify-adp.east)$} |- {$(code-attn-1.east)$}) to (code-attn-1.east);
    \filldraw[line width=0pt] ({$(detikzify.east)!.5!(detikzify-adp.east)$} |- {$(code-attn-1.east)$}) circle [xshift=-.2mm,radius=1.25mm/2];
  \end{tikzpicture}
\end{tcbraster}


==> graphics/data.tex <==
\newtcolorbox{system}[2][]{%
  enhanced,%
  halign title=center,%
  fonttitle=\small\bf,%
  fontupper=\footnotesize\normalfont,%
  halign=center,%
  colframe=nord3-dim,%
  colback=nord4,%
  colbacktitle=nord3-dim,%
  size=title,%
  left=0.25mm,%
  right=.25mm,%
  title={#2},%
  #1%
}

\tikzset{
    o/.style={
        decoration={
            markings,
            mark={
                at position 0
                with {
                  \filldraw[line width=0pt,nord0] circle [radius=#1/2];
                }
            }
        },
        postaction=decorate
    },
    titlewidth/.style={line width=0.4mm},
    o/.default=3pt
}

\begin{tikzpicture}[scale=0.5,thick,rounded corners,>={Latex[round]},font=\small\bf,align=center,draw=nord0,fill=nord0]
    %\draw[fill=nord9, draw] (0,0) ellipse (5 and 4) node[yshift=1.625cm,xshift=.25cm] (figures) {Images};
    \draw (-2,0) node[titlewidth,ellipse,draw=nord3-dim,fill=nord14,minimum width=2.5cm, minimum height=3cm, name path=captions] (captions) {};
    \draw (2,0) node[titlewidth,ellipse,draw=nord3-dim,fill=nord11,minimum width=2.5cm,minimum height=2cm,name path=programs] (programs) {};

    \begin{scope}
      \clip (programs) ellipse (2.5cm-.4mm and 2cm-.4mm);
      \draw[titlewidth,pattern={Lines[angle=-45, distance=.8mm,  line width=.4mm]}, pattern color=nord14,draw=nord3-dim] (captions) ellipse (2.5 and 3);
    \end{scope}

    \node[text width=1.5cm,xshift=.1cm] at ($(captions.west)!.5!(programs.west)$) {Images with Captions};
    \node[text width=1.5cm,xshift=-.1cm] at ($(captions.east)!.5!(programs.east)$) {Graphics Programs};

    \coordinate (top) at ($(programs.north)+(-.5,0.5)$);
    \coordinate (bot) at ($(programs.south)+(-.5,-0.5)$);
    \node[inner sep=0,anchor=south west] at (top) (automatikz) {%
      \begin{system}[width=5.25cm]{\automatikz\rlap{ \xmark}}%
        Limited to caption-aligned graphics programs only.
      \end{system}%
    };
    \node[inner sep=0,anchor=south west,anchor=north west] at (bot) (tikzero) {%
      \begin{system}[width=5.25cm]{\projectname\rlap{ \cmark}}%
        Leverages captioned images and graphics programs independently.
      \end{system}%
      };

    \node[inner sep=0,anchor=south west,anchor=east] at ($(automatikz.east)!.5!(tikzero.east)$) (detikzify) {%
      \begin{system}[width=3.25cm]{\detikzify\rlap{ \xmark}}%
        Accesses all graphics programs but without text guidance.
      \end{system}%
      };

    \draw[o,->,name intersections={of=captions and programs}] (intersection-1 |- programs) to [out=90,in=270] (intersection-1) |- (automatikz.west);
    \draw[o,->] ($(programs.east)-(.5cm,0)$) -- (detikzify.west);
    \draw[o,->] ($(captions.south)+(0,.5cm)$) |- (tikzero.west);
    \draw[o,->] ($(programs.south)+(0,.5cm)$) to (tikzero.north -| programs);
\end{tikzpicture}


==> graphics/examples/evaluation/caption/0/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[11pt]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amsthm}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}

\begin{tikzpicture}

    \node[circle, draw, inner sep=2pt] (e) at (0,0) {$e$};

    \node[circle, draw, inner sep=2pt] (u) at (-3,1) {$u$};
    \node[circle, draw, inner sep=2pt] (v) at (-3,-1) {$v$};
    \draw (u) -- (v);

    \node[circle,draw,inner sep=2pt] at (-0.5, 0) (ue) {};
    \draw (u) -- (ue) -- (v);
    \draw[->] (ue) -- (e);
    \foreach \i in {0, 10,..., 359} {
        \draw[->] (e) + (\i:0.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 30,..., 359} {
        \draw[->] (e) + (\i:1.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 60,..., 359} {
        \draw[->] (e) + (\i:2.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 90,..., 359} {
        \draw[->] (e) + (\i:3.5) -- ++(\i:0.5);
    }
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[11pt]{article}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath,amsthm}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}

\begin{document}

\begin{tikzpicture}

    \node[circle, draw, inner sep=2pt] (e) at (0,0) {$e$};

    \node[circle, draw, inner sep=2pt] (u) at (-3,1) {$u$};
    \node[circle, draw, inner sep=2pt] (v) at (-3,-1) {$v$};
    \draw (u) -- (v);

    \node[circle,draw,inner sep=2pt] at (-0.5, 0) (ue) {};
    \draw (u) -- (ue) -- (v);
    \draw[->] (ue) -- (e);
    \foreach \i in {0, 10,..., 359} {
        \draw[->] (e) + (\i:0.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 30,..., 359} {
        \draw[->] (e) + (\i:1.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 60,..., 359} {
        \draw[->] (e) + (\i:2.5) -- ++(\i:0.5);
    }

    \foreach \i in {0, 90,..., 359} {
        \draw[->] (e) + (\i:3.5) -- ++(\i:0.5);
    }
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/detikzify-text-adapter-cos.tex <==
\documentclass[10pt,twoside,draft]{article}
\usepackage{amsmath,amscd}
\usepackage{amssymb}
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}
  [bend angle=45,
   knude/.style = {circle, inner sep = 0pt},
   vertex/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   textVertex/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Definition af knuder
  \matrix[row sep=5mm, column sep=11mm]{
   & & \node[textVertex] (u) {$v$}; & &  \node[textVertex] (w)
    {}; & \\
   \node[textVertex] (v1) {}; & & &  \node[textVertex] (v2) {}; & & & 
   \node[textVertex] (x1) {}; & & & \node[textVertex] (x2) {}; \\
   \node[textVertex] (v0) {}; & & \node[textVertex] (v3) {}; & & 
   \node[textVertex] (v4) {}; & & & \node[textVertex] (x0) {}; & & 
   \node[textVertex] (x3) {}; \\
   & \node[textVertex] (w0) {}; & & \node[textVertex] (w1) {}; & & 
   \node[textVertex] (w2) {}; & & & \node[textVertex] (w3) {}; \\
  };
  % Edges in the Fischer cover
  \draw[to, bend right=20] (v0) to node[auto] {$$} (v1);
  \draw[to, bend left=20] (v0) to node[auto] {$$} (v1);
  \draw[to, bend right=0] (v1) to node[auto] {$$} (v3);
  \draw[to, bend right=20] (v2) to node[auto] {$$} (v0);
  \draw[to, bend right=0] (v3) to node[auto] {$$} (v2);
  \draw[to, bend right=0] (v4) to node[auto] {$$} (v2);

  \draw[to, bend right=0] (v3) to node[auto] {$$} (w0);
  \draw[to, bend left=20] (v4) to node[auto] {$$} (w1);
  \draw[to, bend right=20] (v4) to node[auto] {$$} (w1);
  \draw[to, bend right=0] (w0) to node[auto] {$$} (w1);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (w0);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (w1);
  
  \draw[to, bend right=0] (w3) to node[auto] {$$} (w2);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (v4);

  % Edges in the Euclidean cover
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x1);
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x3);
  \draw[to, bend right=0] (x1) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (x1);
  
  \draw[to, bend right=0] (x0) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x1) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x2) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x0);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x1);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x3);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/detikzify-text-adapter-cos_tex.tex <==
\documentclass[10pt,twoside,draft]{article}
\usepackage{amsmath,amscd}
\usepackage{amssymb}
\usepackage{pgf}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}
  [bend angle=45,
   knude/.style = {circle, inner sep = 0pt},
   vertex/.style = {circle, draw, minimum size = 1 mm, inner sep =
      0pt, fill=black!10},
   textVertex/.style = {rectangle, draw, minimum size = 6 mm, inner sep =
      1pt, fill=black!10},
   to/.style = {->, shorten <= 1 pt, >=stealth', semithick}]
  
  % Definition af knuder
  \matrix[row sep=5mm, column sep=11mm]{
   & & \node[textVertex] (u) {$v$}; & &  \node[textVertex] (w)
    {}; & \\
   \node[textVertex] (v1) {}; & & &  \node[textVertex] (v2) {}; & & & 
   \node[textVertex] (x1) {}; & & & \node[textVertex] (x2) {}; \\
   \node[textVertex] (v0) {}; & & \node[textVertex] (v3) {}; & & 
   \node[textVertex] (v4) {}; & & & \node[textVertex] (x0) {}; & & 
   \node[textVertex] (x3) {}; \\
   & \node[textVertex] (w0) {}; & & \node[textVertex] (w1) {}; & & 
   \node[textVertex] (w2) {}; & & & \node[textVertex] (w3) {}; \\
  };
  % Edges in the Fischer cover
  \draw[to, bend right=20] (v0) to node[auto] {$$} (v1);
  \draw[to, bend left=20] (v0) to node[auto] {$$} (v1);
  \draw[to, bend right=0] (v1) to node[auto] {$$} (v3);
  \draw[to, bend right=20] (v2) to node[auto] {$$} (v0);
  \draw[to, bend right=0] (v3) to node[auto] {$$} (v2);
  \draw[to, bend right=0] (v4) to node[auto] {$$} (v2);

  \draw[to, bend right=0] (v3) to node[auto] {$$} (w0);
  \draw[to, bend left=20] (v4) to node[auto] {$$} (w1);
  \draw[to, bend right=20] (v4) to node[auto] {$$} (w1);
  \draw[to, bend right=0] (w0) to node[auto] {$$} (w1);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (w0);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (w1);
  
  \draw[to, bend right=0] (w3) to node[auto] {$$} (w2);
  \draw[to, bend right=0] (w2) to node[auto] {$$} (v4);

  % Edges in the Euclidean cover
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x1);
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x0) to node[auto] {$$} (x3);
  \draw[to, bend right=0] (x1) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (x1);
  
  \draw[to, bend right=0] (x0) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x1) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x2) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (x3) to node[auto] {$$} (w3);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x0);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x1);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x2);
  \draw[to, bend right=0] (w3) to node[auto] {$$} (x3);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/gpt-4o.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[scale=1.5, every node/.style={circle, draw, minimum size=0.8cm}, every edge/.style={draw, -Stealth}]

% Original graph G on the left
\node (v1) at (0, 1) {v1};
\node (v2) at (0, -1) {v2};

\path[draw] (v1) edge[-] (v2);

% 2-reduced directed graph on the right
\node (v1_1) at (3, 1.5) {v1\_1};
\node (v1_2) at (3, 0.5) {v1\_2};
\node (v1_3) at (3, -0.5) {v1\_3};
\node (v1_4) at (3, -1.5) {v1\_4};

\node (v2_1) at (5, 1.5) {v2\_1};
\node (v2_2) at (5, 0.5) {v2\_2};
\node (v2_3) at (5, -0.5) {v2\_3};
\node (v2_4) at (5, -1.5) {v2\_4};

\node (e) at (4, 0) {e};

% Bidirectional edges between copies of the same vertex
\foreach \i in {1,2,3,4} {
    \path[draw] (v1_\i) edge[bend left] (v1_\i);
    \path[draw] (v2_\i) edge[bend left] (v2_\i);
}

% Outgoing edges from each copy to edge vertex e
\foreach \i in {1,2,3,4} {
    \path[edge] (v1_\i) edge (e);
    \path[edge] (v2_\i) edge (e);
}

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/gpt-4o_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}

\begin{tikzpicture}[scale=1.5, every node/.style={circle, draw, minimum size=0.8cm}, every edge/.style={draw, -Stealth}]

% Original graph G on the left
\node (v1) at (0, 1) {v1};
\node (v2) at (0, -1) {v2};

\path[draw] (v1) edge[-] (v2);

% 2-reduced directed graph on the right
\node (v1_1) at (3, 1.5) {v1\_1};
\node (v1_2) at (3, 0.5) {v1\_2};
\node (v1_3) at (3, -0.5) {v1\_3};
\node (v1_4) at (3, -1.5) {v1\_4};

\node (v2_1) at (5, 1.5) {v2\_1};
\node (v2_2) at (5, 0.5) {v2\_2};
\node (v2_3) at (5, -0.5) {v2\_3};
\node (v2_4) at (5, -1.5) {v2\_4};

\node (e) at (4, 0) {e};

% Bidirectional edges between copies of the same vertex
\foreach \i in {1,2,3,4} {
    \path[draw] (v1_\i) edge[bend left] (v1_\i);
    \path[draw] (v2_\i) edge[bend left] (v2_\i);
}

% Outgoing edges from each copy to edge vertex e
\foreach \i in {1,2,3,4} {
    \path[edge] (v1_\i) edge (e);
    \path[edge] (v2_\i) edge (e);
}

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/llama-end-to-end.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, shapes, positioning, decorations.markings}

\begin{document}

\begin{tikzpicture}[>=latex]
\node[shape=ellipse, draw] (e) {$e$};

\node[shape=circle, draw, minimum width=0.5cm, label=below:$1$, left=2.25cm of e] (a1) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$2$, left=0.25cm of a1] (a2) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$3$, left=0.25cm of a2] (a3) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$4$, right=0.25cm of a3] (a4) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$5$, right=0.25cm of a4] (a5) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$6$, right=0.25cm of a5] (a6) {};

\draw[->] (a1) -- (e);
\draw[->] (a2) -- (a1);
\draw[->] (a3) -- (a2);
\draw[->] (a4) -- (a3);
\draw[->] (a5) -- (a4);
\draw[->] (a6) -- (a5);

\draw[->, dashed, out=0, in=0] (e) to (a3);
\draw[->, dashed, out=0, in=0] (e) to (a4);
\draw[->, dashed, out=0, in=0] (e) to (a5);
\draw[->, dashed, out=0, in=0] (e) to (a6);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/0/llama-end-to-end_tex.tex <==
\documentclass[tikz, border=2pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, shapes, positioning, decorations.markings}

\begin{document}

\begin{tikzpicture}[>=latex]
\node[shape=ellipse, draw] (e) {$e$};

\node[shape=circle, draw, minimum width=0.5cm, label=below:$1$, left=2.25cm of e] (a1) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$2$, left=0.25cm of a1] (a2) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$3$, left=0.25cm of a2] (a3) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$4$, right=0.25cm of a3] (a4) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$5$, right=0.25cm of a4] (a5) {};
\node[shape=circle, draw, minimum width=0.5cm, label=below:$6$, right=0.25cm of a5] (a6) {};

\draw[->] (a1) -- (e);
\draw[->] (a2) -- (a1);
\draw[->] (a3) -- (a2);
\draw[->] (a4) -- (a3);
\draw[->] (a5) -- (a4);
\draw[->] (a6) -- (a5);

\draw[->, dashed, out=0, in=0] (e) to (a3);
\draw[->, dashed, out=0, in=0] (e) to (a4);
\draw[->, dashed, out=0, in=0] (e) to (a5);
\draw[->, dashed, out=0, in=0] (e) to (a6);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/1/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[11pt]{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale = 2]
\draw[thick] (0,0) -- (3,0) -- (3,3) -- (0,3/2) -- (0,0);
\draw[thick] (0,3/2) -- (3/4,3/2);
\draw[thick] (3/4,3/2) -- (3/4,7/4);
\draw[thick] (3/4,7/4) -- (3,7/4);
\draw[thick] (3,0) -- (3,7/4);
\draw[thick] (1,1) circle (0.4cm);
\filldraw[fill=yellow!50!white, draw=black] (0,0) -- (3,0) -- (3,3) -- (0,3/2) -- (0,0);
\filldraw[fill=yellow!80!white, draw=black] (3/4,3/2) -- (3/4,7/4) -- (3,7/4) -- (3,0) -- (3/4,3/2);
\filldraw[draw=black] (1,1) circle (0.01cm);
\node at (0.97,1.05) {\large $(0,\ell)$};
\node at (3/4-0.1,3/2+0.3) {\large $\tau_t$};
\node at (3/4-0.2,7/4+0.2) {\large $\sigma_t$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/1/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[11pt]{article}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale = 2]
\draw[thick] (0,0) -- (3,0) -- (3,3) -- (0,3/2) -- (0,0);
\draw[thick] (0,3/2) -- (3/4,3/2);
\draw[thick] (3/4,3/2) -- (3/4,7/4);
\draw[thick] (3/4,7/4) -- (3,7/4);
\draw[thick] (3,0) -- (3,7/4);
\draw[thick] (1,1) circle (0.4cm);
\filldraw[fill=yellow!50!white, draw=black] (0,0) -- (3,0) -- (3,3) -- (0,3/2) -- (0,0);
\filldraw[fill=yellow!80!white, draw=black] (3/4,3/2) -- (3/4,7/4) -- (3,7/4) -- (3,0) -- (3/4,3/2);
\filldraw[draw=black] (1,1) circle (0.01cm);
\node at (0.97,1.05) {\large $(0,\ell)$};
\node at (3/4-0.1,3/2+0.3) {\large $\tau_t$};
\node at (3/4-0.2,7/4+0.2) {\large $\sigma_t$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/1/detikzify-text-adapter-cos.tex <==
\documentclass[10pt,reqno]{amsart}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows}

\begin{document}

\begin{tikzpicture}
\begin{scope}[scale=1.5]
\draw[fill=gray!50,opacity=0.3] (-0.5,0) rectangle (0.5,3);
\draw[fill=gray!50,opacity=0.3] (-0.5,0) rectangle (3.5,1.5);
\draw[fill=gray!50,opacity=0.3] (1.5,1.5) rectangle (3.5,3);
\draw[fill=gray!70,opacity=0.6] (0,0) rectangle (1.5,1.5);
\draw[fill=gray!70,opacity=0.6] (1.5,1.5) rectangle (3,3);
\draw[fill=gray!90,opacity=0.8] (1.5,1.5) rectangle (2,2);
\node[below] at (0,0) {$\vphantom{(}0$};
\node[below] at (1.5,0) {$\vphantom{(}x$};
\node[below] at (3,0) {$\vphantom{(}z$};
\node[left] at (0,0) {$\vphantom{(}0$};
\node[left] at (0,1.5) {$\vphantom{(}t$};
\node[left] at (0,3) {$\vphantom{(}t+r$};
\draw[fill] (0,0) circle (0.02cm);
\draw[fill] (1.5,0) circle (0.02cm);
\draw[fill] (3,0) circle (0.02cm);
\draw[fill] (0,1.5) circle (0.02cm);
\draw[fill] (0,3) circle (0.02cm);
\draw[fill] (1.5,1.5) circle (0.02cm);
\draw[fill] (2,1.5) circle (0.02cm);
\draw[fill] (3,1.5) circle (0.02cm);
\draw[fill] (1.5,2) circle (0.02cm);
\draw[fill] (2,2) circle (0.02cm);
\draw[fill] (3,2) circle (0.02cm);
\draw[fill] (3,3) circle (0.02cm);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/1/detikzify-text-adapter-cos_tex.tex <==
\documentclass[10pt,reqno]{amsart}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{snakes,arrows}

\begin{document}

\begin{tikzpicture}
\begin{scope}[scale=1.5]
\draw[fill=gray!50,opacity=0.3] (-0.5,0) rectangle (0.5,3);
\draw[fill=gray!50,opacity=0.3] (-0.5,0) rectangle (3.5,1.5);
\draw[fill=gray!50,opacity=0.3] (1.5,1.5) rectangle (3.5,3);
\draw[fill=gray!70,opacity=0.6] (0,0) rectangle (1.5,1.5);
\draw[fill=gray!70,opacity=0.6] (1.5,1.5) rectangle (3,3);
\draw[fill=gray!90,opacity=0.8] (1.5,1.5) rectangle (2,2);
\node[below] at (0,0) {$\vphantom{(}0$};
\node[below] at (1.5,0) {$\vphantom{(}x$};
\node[below] at (3,0) {$\vphantom{(}z$};
\node[left] at (0,0) {$\vphantom{(}0$};
\node[left] at (0,1.5) {$\vphantom{(}t$};
\node[left] at (0,3) {$\vphantom{(}t+r$};
\draw[fill] (0,0) circle (0.02cm);
\draw[fill] (1.5,0) circle (0.02cm);
\draw[fill] (3,0) circle (0.02cm);
\draw[fill] (0,1.5) circle (0.02cm);
\draw[fill] (0,3) circle (0.02cm);
\draw[fill] (1.5,1.5) circle (0.02cm);
\draw[fill] (2,1.5) circle (0.02cm);
\draw[fill] (3,1.5) circle (0.02cm);
\draw[fill] (1.5,2) circle (0.02cm);
\draw[fill] (2,2) circle (0.02cm);
\draw[fill] (3,2) circle (0.02cm);
\draw[fill] (3,3) circle (0.02cm);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/1/gpt-4o.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

% Define coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (4,0);
\coordinate (C) at (5,2);
\coordinate (D) at (-1,2);
\coordinate (E) at (0,4);
\coordinate (F) at (5,2);
\coordinate (G) at (-5,2);

% Draw the closed trapezoidal region Omega_t
\fill[fill=yellow!70] (A) -- (B) -- (C) -- (D) -- cycle;

% Draw the domain of dependence
\fill[fill=yellow!30] (E) -- (F) -- (G) -- cycle;

% Draw the borders
\draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[thick] (E) -- (F);
\draw[thick] (E) -- (G);

% Mark the point (0,ell) which is (0,4) in this case
\filldraw (E) circle (2pt);

% Add axes
\draw[->] (-6,0) -- (6,0) node[right] {$x$};
\draw[->] (0,-1) -- (0,5) node[above] {$t$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/1/gpt-4o_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

% Define coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (4,0);
\coordinate (C) at (5,2);
\coordinate (D) at (-1,2);
\coordinate (E) at (0,4);
\coordinate (F) at (5,2);
\coordinate (G) at (-5,2);

% Draw the closed trapezoidal region Omega_t
\fill[fill=yellow!70] (A) -- (B) -- (C) -- (D) -- cycle;

% Draw the domain of dependence
\fill[fill=yellow!30] (E) -- (F) -- (G) -- cycle;

% Draw the borders
\draw[thick] (A) -- (B) -- (C) -- (D) -- cycle;
\draw[thick] (E) -- (F);
\draw[thick] (E) -- (G);

% Mark the point (0,ell) which is (0,4) in this case
\filldraw (E) circle (2pt);

% Add axes
\draw[->] (-6,0) -- (6,0) node[right] {$x$};
\draw[->] (0,-1) -- (0,5) node[above] {$t$};

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/1/llama-end-to-end.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}
    % draw axes
    \draw[thick, ->] (-0.5, 0) -- (5,0) node[right] {$x$};
    \draw[thick, ->] (0,-0.5) -- (0,5) node[above] {$y$};
    \draw (4,-0.2) -- (4,0.2) node[below] {$L$};
    \draw (-0.2,4) -- (0.2,4) node[right] {$\ell$};
    % draw area
    \fill[pattern=vertical lines, opacity=0.5, pattern color=black] (0,4) -- (4,4) -- (4,0) -- (0,0) -- cycle;
    \draw[pattern=vertical lines, opacity=0.5, pattern color=black] (0,0) -- (0,4) -- (4,4) -- (4,0) -- cycle;
    \fill[pattern=horizontal lines, opacity=0.5, pattern color=black] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \draw[pattern=horizontal lines, opacity=0.5, pattern color=black] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    % draw path
    \draw[thick] (0,4) -- (4,4);
    % draw shaded regions
    \fill[pattern=vertical lines, opacity=0.7, pattern color=black] (4,0) rectangle (0,4);
    \fill[pattern=horizontal lines, opacity=0.7, pattern color=black] (4,0) rectangle (0,4);
    % draw dashed lines
    \draw[dashed] (0,4) -- (4,4);
    \draw[dashed] (4,0) -- (4,4);
    % draw left angle
    \draw (0,4) -- (1,5) node[above] {$y=x$};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/1/llama-end-to-end_tex.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{patterns}
\begin{document}
\begin{tikzpicture}
    % draw axes
    \draw[thick, ->] (-0.5, 0) -- (5,0) node[right] {$x$};
    \draw[thick, ->] (0,-0.5) -- (0,5) node[above] {$y$};
    \draw (4,-0.2) -- (4,0.2) node[below] {$L$};
    \draw (-0.2,4) -- (0.2,4) node[right] {$\ell$};
    % draw area
    \fill[pattern=vertical lines, opacity=0.5, pattern color=black] (0,4) -- (4,4) -- (4,0) -- (0,0) -- cycle;
    \draw[pattern=vertical lines, opacity=0.5, pattern color=black] (0,0) -- (0,4) -- (4,4) -- (4,0) -- cycle;
    \fill[pattern=horizontal lines, opacity=0.5, pattern color=black] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \draw[pattern=horizontal lines, opacity=0.5, pattern color=black] (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    % draw path
    \draw[thick] (0,4) -- (4,4);
    % draw shaded regions
    \fill[pattern=vertical lines, opacity=0.7, pattern color=black] (4,0) rectangle (0,4);
    \fill[pattern=horizontal lines, opacity=0.7, pattern color=black] (4,0) rectangle (0,4);
    % draw dashed lines
    \draw[dashed] (0,4) -- (4,4);
    \draw[dashed] (4,0) -- (4,4);
    % draw left angle
    \draw (0,4) -- (1,5) node[above] {$y=x$};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/2/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[12pt]{amsart}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=1.5]

\draw[very thick, ->] (-2.5,0) -- (3,0);

\draw (3.2,0) node {$x$};

\draw[orange] (-2,0.2) -- (-2,-0.2);

\draw[orange] (-1,0.2) -- (-1,-0.2);

\draw[orange] (0,0.2) -- (0,-0.2);

\draw[orange] (1,0.2) -- (1,-0.2);

\draw[orange] (2,0.2) -- (2,-0.2);

\draw[blue, dashed, ->]  (-2,0).. controls (-2,-0.33) and (-1.2,-0.36).. (-1,-0.3);
\draw[blue, dashed, ->]  (-1,0).. controls (-1,-0.33) and (-0.2,-0.36).. (0,-0.3);
\draw[blue, dashed, ->]  (0,0).. controls (0,-0.33) and (0.7,-0.36).. (1,-0.3);
\draw[blue, dashed, ->]  (1,0).. controls (1,-0.33) and (1.7,-0.36).. (2,-0.3);
\draw[blue, dashed, ->]  (2,0).. controls (2,-2) and (-2,-2).. (-2,1.3);

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/2/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[12pt]{amsart}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[scale=1.5]

\draw[very thick, ->] (-2.5,0) -- (3,0);

\draw (3.2,0) node {$x$};

\draw[orange] (-2,0.2) -- (-2,-0.2);

\draw[orange] (-1,0.2) -- (-1,-0.2);

\draw[orange] (0,0.2) -- (0,-0.2);

\draw[orange] (1,0.2) -- (1,-0.2);

\draw[orange] (2,0.2) -- (2,-0.2);

\draw[blue, dashed, ->]  (-2,0).. controls (-2,-0.33) and (-1.2,-0.36).. (-1,-0.3);
\draw[blue, dashed, ->]  (-1,0).. controls (-1,-0.33) and (-0.2,-0.36).. (0,-0.3);
\draw[blue, dashed, ->]  (0,0).. controls (0,-0.33) and (0.7,-0.36).. (1,-0.3);
\draw[blue, dashed, ->]  (1,0).. controls (1,-0.33) and (1.7,-0.36).. (2,-0.3);
\draw[blue, dashed, ->]  (2,0).. controls (2,-2) and (-2,-2).. (-2,1.3);

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/2/detikzify-text-adapter-cos.tex <==
\documentclass[11pt]{amsart}
\usepackage{amssymb, amsmath, amsfonts, amsthm, graphics,xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.markings,backgrounds,positioning,fit,patterns,calc}
\tikzstyle{mutable}=[inner sep=0.5mm,circle,draw,minimum size=2mm]
\tikzstyle{frozen}=[inner sep=.9mm,rectangle,draw]
\tikzstyle{dot} = [fill=black!25,inner sep=0.5mm,circle,draw,minimum size=1mm]
\tikzstyle{blue dot} = [draw=blue,fill=blue!25,inner sep=0.5mm,circle,draw,minimum size=1mm]
\tikzstyle{marked}=[inner sep=0.5mm,circle,draw,blue!75!black,fill=blue!50]
\tikzstyle{outline}=[thick,line width=1.5mm,draw=black!10]
\tikzstyle{oriented}=[draw=red,thick,decoration={markings,mark=at position 0.52 with {\arrow{>}}},postaction={decorate}]
\tikzstyle{antioriented}=[draw=red,thick,decoration={markings,mark=at position 0.52 with {\arrow{<}}},postaction={decorate}]
\tikzstyle{faded oriented}=[draw=black!25,thick,decoration={markings,mark=at position 0.52 with {\arrow{>}}},postaction={decorate}]\tikzstyle{invisible}=[inner sep=-.3, minimum size=-.3]
\tikzstyle{matching}=[line width=1.5pt,blue]

\begin{document}

\begin{tikzpicture}[baseline=(current bounding box.center)]
	\draw[help lines,gray!40!] (-6.5,-1) grid (5,5);
	\draw[thick] (-6.5,0) -- (5,0) -- (5,4.5) -- (-6.5,4.5) -- (-6.5,0);
	\draw[thick] (6.5,0) -- (6.5,-1) -- (0,-1) -- (0,5) -- (6.5,5) -- (6.5,0);
	
	\node[left] at (-6.5,0) {\scriptsize{$b$}};
	\node[right] at (5,0) {\scriptsize{$a$}};
	\node[right] at (5,1) {\scriptsize{$b$}};
	\node[left] at (0,1) {\scriptsize{$a$}};
	\node[left] at (0,5) {\scriptsize{$b$}};
	\node[right] at (6.5,5) {\scriptsize{$a$}};
	\node[right] at (6.5,4) {\scriptsize{$b$}};
	\node[left] at (-6.5,4) {\scriptsize{$a$}};
	
	\node[dot,fill=white] (1) at (-3.5,-.25) {};
	\node[dot,fill=black!50] (2) at (-2.5,.75) {};
	\node[dot,fill=white] (3) at (-1.5,1.75) {};
	\node[dot,fill=black!50] (4) at (-.5,2.75) {};
	\node[dot,fill=white] (5) at (.5,3.75) {};
	\node[dot,fill=black!50] (6) at (1.5,4.75) {};
	\node[dot,fill=black!50] (7) at (2.5,.75) {};
	\node[dot,fill=white] (8) at (3.5,1.75) {};
	\node[dot,fill=black!50] (9) at (4.5,2.75) {};
	\node[dot,fill=white] (10) at (5.5,3.75) {};
	\node[dot,fill=white] (11) at (5.5,-.25) {};
	\node[dot,fill=black!50] (12) at (4.5,.75) {};
	\node[dot,fill=white] (13) at (3.5,1.75) {};
	\node[dot,fill=black!50] (14) at (2.5,2.75) {};
	\node[dot,fill=white] (15) at (1.5,3.75) {};
	\node[dot,fill=black!50] (16) at (.5,4.75) {};
	\node[dot,fill=black!50] (17) at (-.5,1.75) {};
	\node[dot,fill=white] (18) at (-1.5,.75) {};
	\node[dot,fill=black!50] (19) at (-2.5,-.25) {};
	\draw (1) to (2);
	\draw (2) to (3);
	\draw (3) to (4);
	\draw (4) to (5);
	\draw (5) to (6);
	\draw (7) to (8);
	\draw (8) to (9);
	\draw (9) to (10);
	\draw (11) to (12);
	\draw (12) to (13);
	\draw (13) to (14);
	\draw (14) to (15);
	\draw (15) to (16);
	\draw (17) to (18);
	\draw (18) to (19);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/2/detikzify-text-adapter-cos_tex.tex <==
\documentclass[11pt]{amsart}
\usepackage{amssymb, amsmath, amsfonts, amsthm, graphics,xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.markings,backgrounds,positioning,fit,patterns,calc}
\tikzstyle{mutable}=[inner sep=0.5mm,circle,draw,minimum size=2mm]
\tikzstyle{frozen}=[inner sep=.9mm,rectangle,draw]
\tikzstyle{dot} = [fill=black!25,inner sep=0.5mm,circle,draw,minimum size=1mm]
\tikzstyle{blue dot} = [draw=blue,fill=blue!25,inner sep=0.5mm,circle,draw,minimum size=1mm]
\tikzstyle{marked}=[inner sep=0.5mm,circle,draw,blue!75!black,fill=blue!50]
\tikzstyle{outline}=[thick,line width=1.5mm,draw=black!10]
\tikzstyle{oriented}=[draw=red,thick,decoration={markings,mark=at position 0.52 with {\arrow{>}}},postaction={decorate}]
\tikzstyle{antioriented}=[draw=red,thick,decoration={markings,mark=at position 0.52 with {\arrow{<}}},postaction={decorate}]
\tikzstyle{faded oriented}=[draw=black!25,thick,decoration={markings,mark=at position 0.52 with {\arrow{>}}},postaction={decorate}]\tikzstyle{invisible}=[inner sep=-.3, minimum size=-.3]
\tikzstyle{matching}=[line width=1.5pt,blue]

\begin{document}

\begin{tikzpicture}[baseline=(current bounding box.center)]
	\draw[help lines,gray!40!] (-6.5,-1) grid (5,5);
	\draw[thick] (-6.5,0) -- (5,0) -- (5,4.5) -- (-6.5,4.5) -- (-6.5,0);
	\draw[thick] (6.5,0) -- (6.5,-1) -- (0,-1) -- (0,5) -- (6.5,5) -- (6.5,0);
	
	\node[left] at (-6.5,0) {\scriptsize{$b$}};
	\node[right] at (5,0) {\scriptsize{$a$}};
	\node[right] at (5,1) {\scriptsize{$b$}};
	\node[left] at (0,1) {\scriptsize{$a$}};
	\node[left] at (0,5) {\scriptsize{$b$}};
	\node[right] at (6.5,5) {\scriptsize{$a$}};
	\node[right] at (6.5,4) {\scriptsize{$b$}};
	\node[left] at (-6.5,4) {\scriptsize{$a$}};
	
	\node[dot,fill=white] (1) at (-3.5,-.25) {};
	\node[dot,fill=black!50] (2) at (-2.5,.75) {};
	\node[dot,fill=white] (3) at (-1.5,1.75) {};
	\node[dot,fill=black!50] (4) at (-.5,2.75) {};
	\node[dot,fill=white] (5) at (.5,3.75) {};
	\node[dot,fill=black!50] (6) at (1.5,4.75) {};
	\node[dot,fill=black!50] (7) at (2.5,.75) {};
	\node[dot,fill=white] (8) at (3.5,1.75) {};
	\node[dot,fill=black!50] (9) at (4.5,2.75) {};
	\node[dot,fill=white] (10) at (5.5,3.75) {};
	\node[dot,fill=white] (11) at (5.5,-.25) {};
	\node[dot,fill=black!50] (12) at (4.5,.75) {};
	\node[dot,fill=white] (13) at (3.5,1.75) {};
	\node[dot,fill=black!50] (14) at (2.5,2.75) {};
	\node[dot,fill=white] (15) at (1.5,3.75) {};
	\node[dot,fill=black!50] (16) at (.5,4.75) {};
	\node[dot,fill=black!50] (17) at (-.5,1.75) {};
	\node[dot,fill=white] (18) at (-1.5,.75) {};
	\node[dot,fill=black!50] (19) at (-2.5,-.25) {};
	\draw (1) to (2);
	\draw (2) to (3);
	\draw (3) to (4);
	\draw (4) to (5);
	\draw (5) to (6);
	\draw (7) to (8);
	\draw (8) to (9);
	\draw (9) to (10);
	\draw (11) to (12);
	\draw (12) to (13);
	\draw (13) to (14);
	\draw (14) to (15);
	\draw (15) to (16);
	\draw (17) to (18);
	\draw (18) to (19);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/2/gpt-4o.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[scale=2,domain=-2:2]
    % Axes
    \draw[very thin,color=gray] (-2.2,-2.2) grid (2.2,2.2);
    \draw[->] (-2.5,0) -- (2.5,0) node[right] {$x$};
    \draw[->] (0,-2.5) -- (0,2.5) node[above] {$y$};
    
    % Function f(x) = x - 1/x
    \draw[color=blue,thick] plot (\x, {\x - 1/\x}) node[right] {$f(x) = x - \frac{1}{x}$};
    
    % Lines x = -1, x = 0, x = 1
    \draw[dashed,color=red] (-1,-2.5) -- (-1,2.5);
    \draw[dashed,color=red] (1,-2.5) -- (1,2.5);
    \draw[dashed,color=red] (0,-2.5) -- (0,2.5);
    
    % Iteration process - example
    % Start at x = 1.5
    \draw[fill=red] (1.5,0) circle (0.05);
    \draw[->,thick] (1.5,0) -- (1.5,{1.5 - 1/1.5});
    \draw[fill=red] (1.5,{1.5 - 1/1.5}) circle (0.05);
    
    % Next point
    \draw[->,thick] (1.5,{1.5 - 1/1.5}) -- ({1.5 - 1/1.5},{1.5 - 1/1.5});
    \draw[fill=red] ({1.5 - 1/1.5},0) circle (0.05);
    \draw[->,thick] ({1.5 - 1/1.5},0) -- ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)});
    \draw[fill=red] ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)}) circle (0.05);
    
    % Continue iteration
    \draw[->,thick] ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)}) -- ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)});
    \draw[fill=red] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},0) circle (0.05);
    \draw[->,thick] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},0) -- ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5) - 1/(1.5 - 1/1.5 - 1/(1.5 - 1/1.5))});
    \draw[fill=red] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5) - 1/(1.5 - 1/1.5 - 1/(1.5 - 1/1.5))}) circle (0.05);
    
    % Iterate further for clarity
    % Feel free to add more steps as needed
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/caption/2/gpt-4o_tex.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[scale=2,domain=-2:2]
    % Axes
    \draw[very thin,color=gray] (-2.2,-2.2) grid (2.2,2.2);
    \draw[->] (-2.5,0) -- (2.5,0) node[right] {$x$};
    \draw[->] (0,-2.5) -- (0,2.5) node[above] {$y$};
    
    % Function f(x) = x - 1/x
    \draw[color=blue,thick] plot (\x, {\x - 1/\x}) node[right] {$f(x) = x - \frac{1}{x}$};
    
    % Lines x = -1, x = 0, x = 1
    \draw[dashed,color=red] (-1,-2.5) -- (-1,2.5);
    \draw[dashed,color=red] (1,-2.5) -- (1,2.5);
    \draw[dashed,color=red] (0,-2.5) -- (0,2.5);
    
    % Iteration process - example
    % Start at x = 1.5
    \draw[fill=red] (1.5,0) circle (0.05);
    \draw[->,thick] (1.5,0) -- (1.5,{1.5 - 1/1.5});
    \draw[fill=red] (1.5,{1.5 - 1/1.5}) circle (0.05);
    
    % Next point
    \draw[->,thick] (1.5,{1.5 - 1/1.5}) -- ({1.5 - 1/1.5},{1.5 - 1/1.5});
    \draw[fill=red] ({1.5 - 1/1.5},0) circle (0.05);
    \draw[->,thick] ({1.5 - 1/1.5},0) -- ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)});
    \draw[fill=red] ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)}) circle (0.05);
    
    % Continue iteration
    \draw[->,thick] ({1.5 - 1/1.5},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)}) -- ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5)});
    \draw[fill=red] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},0) circle (0.05);
    \draw[->,thick] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},0) -- ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5) - 1/(1.5 - 1/1.5 - 1/(1.5 - 1/1.5))});
    \draw[fill=red] ({1.5 - 1/1.5 - 1/(1.5 - 1/1.5)},{1.5 - 1/1.5 - 1/(1.5 - 1/1.5) - 1/(1.5 - 1/1.5 - 1/(1.5 - 1/1.5))}) circle (0.05);
    
    % Iterate further for clarity
    % Feel free to add more steps as needed
\end{tikzpicture}

\end{document}


==> graphics/examples/evaluation/caption/2/llama-end-to-end.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[xscale=2]
\draw[semithick,-stealth] (-1.1,0) -- (1.1,0);
\draw[semithick,-stealth] (0,-0.1) -- (0,1.1);
\draw (-0.5,-2pt) node[below,font=\sffamily] {$-1$} -- (-0.5,2pt) 
(0.5,-2pt) node[below,font=\sffamily] {$1$} -- (0.5,2pt)
(-2pt,0.5) node[left,font=\sffamily] {$1$} -- (2pt,0.5) 
(-2pt,0.25) node[left,font=\sffamily] {$\frac{1}{2}$} -- (2pt,0.25)
(-2pt,0) node[left,font=\sffamily] {$0$} -- (2pt,0)
(-2pt,0.75) node[left,font=\sffamily] {$\frac{3}{2}$} -- (2pt,0.75);
\draw plot[variable=\x,samples=100,domain=-1:1] (\x,{\x/(\x*\x-1)});
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/2/llama-end-to-end_tex.tex <==
\documentclass[tikz,border=3mm]{standalone}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[xscale=2]
\draw[semithick,-stealth] (-1.1,0) -- (1.1,0);
\draw[semithick,-stealth] (0,-0.1) -- (0,1.1);
\draw (-0.5,-2pt) node[below,font=\sffamily] {$-1$} -- (-0.5,2pt) 
(0.5,-2pt) node[below,font=\sffamily] {$1$} -- (0.5,2pt)
(-2pt,0.5) node[left,font=\sffamily] {$1$} -- (2pt,0.5) 
(-2pt,0.25) node[left,font=\sffamily] {$\frac{1}{2}$} -- (2pt,0.25)
(-2pt,0) node[left,font=\sffamily] {$0$} -- (2pt,0)
(-2pt,0.75) node[left,font=\sffamily] {$\frac{3}{2}$} -- (2pt,0.75);
\draw plot[variable=\x,samples=100,domain=-1:1] (\x,{\x/(\x*\x-1)});
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/3/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[11pt,reqno]{amsart}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{arrows,arrows.meta,shapes}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\begin{document}

\begin{tikzpicture}[scale=0.8]
	\foreach \x in {1,...,6}
	\foreach \y in {1,...,5}{
		\pgfmathsetmacro\z{\y +.2*\x}
		\draw (\x,\z) circle (0.12);
	}

	\foreach \x/\y in {1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 2/2, 4/2, 5/2, 6/2, 4/3, 5/3, 6/3, 4/4, 5/4, 4/5}{
		\pgfmathsetmacro\z{\y +.2*\x}
		\fill (\x,\z) circle (0.12);
	}
	\draw[very thick] (1,.2)--(1,3.2)--(4,3.2)--(4,4.2)--(6,4.2)--(6,5.2);
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt]
	(0.9,0.2) -- (0.9,3.2) node [black,midway,xshift=-0.6cm] 
	{$t^2$};
	\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=-4pt,yshift=0pt]
	(0.9,0.2) -- (0.9,5.2) node [black,midway,xshift=-0.6cm] 
	{$\wt(x)$};
	\node at (0,4) {$D:$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[11pt,reqno]{amsart}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usepackage{tikz-cd}
\usetikzlibrary{arrows,arrows.meta,shapes}
\usetikzlibrary{decorations.pathreplacing,decorations.markings}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}

\begin{document}

\begin{tikzpicture}[scale=0.8]
	\foreach \x in {1,...,6}
	\foreach \y in {1,...,5}{
		\pgfmathsetmacro\z{\y +.2*\x}
		\draw (\x,\z) circle (0.12);
	}

	\foreach \x/\y in {1/1, 2/1, 3/1, 4/1, 5/1, 6/1, 2/2, 4/2, 5/2, 6/2, 4/3, 5/3, 6/3, 4/4, 5/4, 4/5}{
		\pgfmathsetmacro\z{\y +.2*\x}
		\fill (\x,\z) circle (0.12);
	}
	\draw[very thick] (1,.2)--(1,3.2)--(4,3.2)--(4,4.2)--(6,4.2)--(6,5.2);
	\draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt]
	(0.9,0.2) -- (0.9,3.2) node [black,midway,xshift=-0.6cm] 
	{$t^2$};
	\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=-4pt,yshift=0pt]
	(0.9,0.2) -- (0.9,5.2) node [black,midway,xshift=-0.6cm] 
	{$\wt(x)$};
	\node at (0,4) {$D:$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/detikzify-text-adapter-cos.tex <==
\documentclass[12pt,reqno]{amsart}
\usepackage{amsmath,amssymb,amsthm}
\usepackage[unicode,breaklinks=true,colorlinks=true]{hyperref}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}

\begin{tikzpicture}
\foreach \i in {0,...,3}
{
        \draw[lightgray, thick] (-0.5,0.25*\i) -- (7,0.25*\i);
    }
    \foreach \i in {0,...,7}
    {
        \draw[lightgray, thick] (0.25*\i,0) -- (0.25*\i,3);
    }
\foreach \i in {0,...,7}
{
        \filldraw [black] (0.25*\i,0) circle (1pt);
        \filldraw [black] (0.25*\i,3) circle (1pt);
}
\foreach \i in {0,...,3}
{
        \filldraw [black] (-0.5,0.25*\i) circle (1pt);
        \filldraw [black] (7,0.25*\i) circle (1pt);
}
\draw[black, thick] (0,0) -- (0,1.5);
\draw[black, thick] (1.5,0) -- (1.5,1.5);
\draw[black, thick] (0,1.5) -- (1.5,1.5);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*4,0.25*2+0.25*3);
\draw[black, thick] (0.25*8,0.25*1) -- (0.25*8,0.25*2+0.25*3);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*8,0.25*1);
\draw[black, thick] (0.25*6,0.25*1) -- (0.25*6,0.25*2+0.25*3);
\draw[black, thick] (0.25*8,0.25*2+0.25*3) -- (0.25*6,0.25*2+0.25*3);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*8,0.25*1);

\draw[black, thick] (0.25*3+0.5,0.25*5) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*3+0.5,0.25*5) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*3+0.5,0.25*7) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*2+0.25*6,0.25*6) -- (0.25*4+0.25*6,0.25*6);
\draw[black, thick] (0.25*2+0.25*6,0.25*6) -- (0.25*2+0.25*6,0.25*8);
\draw[black, thick] (0.25*4+0.25*6,0.25*6) -- (0.25*4+0.25*6,0.25*8);
\draw[black, thick] (0.25*2+0.25*6,0.25*8) -- (0.25*4+0.25*6,0.25*8);
\draw[black, thick] (0.25*5,0.25*8) -- (0.25*5,0.25*7+0.25*8);
\draw[black, thick] (0.25*7,0.25*8) -- (0.25*7,0.25*7+0.25*8);
\draw[black, thick] (0.25*5,0.25*7+0.25*8) -- (0.25*7,0.25*7+0.25*8);
\draw[black, thick] (0.25*4+0.25*6,0.25*6) -- (0.25*5,0.25*6);
\draw[black, thick] (0.25*4+0.25*6,0.25*7) -- (0.25*5,0.25*7);
\draw[black, thick] (0.25*4+0.25*6,0.25*8) -- (0.25*5,0.25*8);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*8,0.25*5);
\draw[black, thick] (0.25*8,0.25*5) -- (0.25*9+0.5,0.25*5);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*9+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5,0.25*5) -- (0.25*9+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5,0.25*4) -- (0.25*9+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5,0.25*5) -- (0.25*9+0.5+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5,0.25*4) -- (0.25*9+0.5+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5+0.5,0.25*4) -- (0.25*9+0.5+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5+0.5,0.25*5) -- (0.25*9+0.5+0.5,0.25*4);
\draw[black, thick] (0.25*8,0.25*3) -- (0.25*8,0.25*4);
\draw[black, thick] (0.25*8,0.25*3) -- (0.25*8+0.25*3,0.25*3);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*8+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3,0.25*4) -- (0.25*8+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3,0.25*3) -- (0.25*8+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*7);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*7) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*7);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*7) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/detikzify-text-adapter-cos_tex.tex <==
\documentclass[12pt,reqno]{amsart}
\usepackage{amsmath,amssymb,amsthm}
\usepackage[unicode,breaklinks=true,colorlinks=true]{hyperref}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{patterns}

\begin{document}

\begin{tikzpicture}
\foreach \i in {0,...,3}
{
        \draw[lightgray, thick] (-0.5,0.25*\i) -- (7,0.25*\i);
    }
    \foreach \i in {0,...,7}
    {
        \draw[lightgray, thick] (0.25*\i,0) -- (0.25*\i,3);
    }
\foreach \i in {0,...,7}
{
        \filldraw [black] (0.25*\i,0) circle (1pt);
        \filldraw [black] (0.25*\i,3) circle (1pt);
}
\foreach \i in {0,...,3}
{
        \filldraw [black] (-0.5,0.25*\i) circle (1pt);
        \filldraw [black] (7,0.25*\i) circle (1pt);
}
\draw[black, thick] (0,0) -- (0,1.5);
\draw[black, thick] (1.5,0) -- (1.5,1.5);
\draw[black, thick] (0,1.5) -- (1.5,1.5);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*4,0.25*2+0.25*3);
\draw[black, thick] (0.25*8,0.25*1) -- (0.25*8,0.25*2+0.25*3);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*8,0.25*1);
\draw[black, thick] (0.25*6,0.25*1) -- (0.25*6,0.25*2+0.25*3);
\draw[black, thick] (0.25*8,0.25*2+0.25*3) -- (0.25*6,0.25*2+0.25*3);
\draw[black, thick] (0.25*4,0.25*1) -- (0.25*8,0.25*1);

\draw[black, thick] (0.25*3+0.5,0.25*5) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*3+0.5,0.25*5) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*3+0.5,0.25*7) -- (0.25*3+0.5,0.25*6+0.25*7);
\draw[black, thick] (0.25*2+0.25*6,0.25*6) -- (0.25*4+0.25*6,0.25*6);
\draw[black, thick] (0.25*2+0.25*6,0.25*6) -- (0.25*2+0.25*6,0.25*8);
\draw[black, thick] (0.25*4+0.25*6,0.25*6) -- (0.25*4+0.25*6,0.25*8);
\draw[black, thick] (0.25*2+0.25*6,0.25*8) -- (0.25*4+0.25*6,0.25*8);
\draw[black, thick] (0.25*5,0.25*8) -- (0.25*5,0.25*7+0.25*8);
\draw[black, thick] (0.25*7,0.25*8) -- (0.25*7,0.25*7+0.25*8);
\draw[black, thick] (0.25*5,0.25*7+0.25*8) -- (0.25*7,0.25*7+0.25*8);
\draw[black, thick] (0.25*4+0.25*6,0.25*6) -- (0.25*5,0.25*6);
\draw[black, thick] (0.25*4+0.25*6,0.25*7) -- (0.25*5,0.25*7);
\draw[black, thick] (0.25*4+0.25*6,0.25*8) -- (0.25*5,0.25*8);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*8,0.25*5);
\draw[black, thick] (0.25*8,0.25*5) -- (0.25*9+0.5,0.25*5);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*9+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5,0.25*5) -- (0.25*9+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5,0.25*4) -- (0.25*9+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5,0.25*5) -- (0.25*9+0.5+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5,0.25*4) -- (0.25*9+0.5+0.5,0.25*4);
\draw[black, thick] (0.25*9+0.5+0.5,0.25*4) -- (0.25*9+0.5+0.5,0.25*5);
\draw[black, thick] (0.25*9+0.5+0.5,0.25*5) -- (0.25*9+0.5+0.5,0.25*4);
\draw[black, thick] (0.25*8,0.25*3) -- (0.25*8,0.25*4);
\draw[black, thick] (0.25*8,0.25*3) -- (0.25*8+0.25*3,0.25*3);
\draw[black, thick] (0.25*8,0.25*4) -- (0.25*8+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3,0.25*4) -- (0.25*8+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3,0.25*3) -- (0.25*8+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*3) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*7);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*7) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*7);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*7) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*4) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5);
\draw[black, thick] (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*5) -- (0.25*8+0.25*3+0.25*3+0.5+0.25*3+0.5,0.25*6);
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/gpt-4o.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=0.6]

% Draw the outer boundary of the diagram
\draw (0,0) -- (6,0) -- (6,5) -- (5,5) -- (5,4) -- (4,4) -- (4,3) -- (3,3) -- (3,2) -- (1,2) -- (1,1) -- (0,1) -- cycle;

% Fill cells based on the content
% Row 1: 5 cells
\draw (0,5) -- (5,5);
\foreach \x in {0,1,2,3,4} {
    \draw (\x,4) -- (\x,5);
}

% Row 2: 4 cells
\draw (0,4) -- (4,4);
\foreach \x in {0,1,2,3} {
    \draw (\x,3) -- (\x,4);
}

% Row 3: 3 cells
\draw (0,3) -- (3,3);
\foreach \x in {0,1,2} {
    \draw (\x,2) -- (\x,3);
}

% Row 4: 1 cell
\draw (0,2) -- (1,2);
\draw (0,1) -- (0,2);

% Cells in the last row according to \rho^{(1)}(D)
\draw (4,0) rectangle (5,1); % cell for 4
\draw (0,0) rectangle (1,1); % cell for 0
\draw (1,0) rectangle (2,1); % cell for 1
\draw (5,0) rectangle (6,1); % cell for 5
\draw (3,0) rectangle (4,1); % cell for 3

% Labels inside cells (optional, to denote content, can be omitted for cleaner look)
\node at (0.5,4.5) {$x_1$};
\node at (1.5,4.5) {$x_1$};
\node at (2.5,4.5) {$x_1$};
\node at (3.5,4.5) {$x_1$};
\node at (4.5,4.5) {$x_1$};

\node at (0.5,3.5) {$x_2$};
\node at (1.5,3.5) {$x_2$};
\node at (2.5,3.5) {$x_2$};
\node at (3.5,3.5) {$x_2$};

\node at (0.5,2.5) {$x_3$};
\node at (1.5,2.5) {$x_3$};
\node at (2.5,2.5) {$x_3$};

\node at (0.5,1.5) {$x_4$};

% Last row labels
\node at (4.5,0.5) {$x_4$};
\node at (0.5,0.5) {$x_5$};
\node at (1.5,0.5) {$x_6$};
\node at (5.5,0.5) {$x_4$};
\node at (3.5,0.5) {$x_6$};

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/gpt-4o_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}

\begin{tikzpicture}[scale=0.6]

% Draw the outer boundary of the diagram
\draw (0,0) -- (6,0) -- (6,5) -- (5,5) -- (5,4) -- (4,4) -- (4,3) -- (3,3) -- (3,2) -- (1,2) -- (1,1) -- (0,1) -- cycle;

% Fill cells based on the content
% Row 1: 5 cells
\draw (0,5) -- (5,5);
\foreach \x in {0,1,2,3,4} {
    \draw (\x,4) -- (\x,5);
}

% Row 2: 4 cells
\draw (0,4) -- (4,4);
\foreach \x in {0,1,2,3} {
    \draw (\x,3) -- (\x,4);
}

% Row 3: 3 cells
\draw (0,3) -- (3,3);
\foreach \x in {0,1,2} {
    \draw (\x,2) -- (\x,3);
}

% Row 4: 1 cell
\draw (0,2) -- (1,2);
\draw (0,1) -- (0,2);

% Cells in the last row according to \rho^{(1)}(D)
\draw (4,0) rectangle (5,1); % cell for 4
\draw (0,0) rectangle (1,1); % cell for 0
\draw (1,0) rectangle (2,1); % cell for 1
\draw (5,0) rectangle (6,1); % cell for 5
\draw (3,0) rectangle (4,1); % cell for 3

% Labels inside cells (optional, to denote content, can be omitted for cleaner look)
\node at (0.5,4.5) {$x_1$};
\node at (1.5,4.5) {$x_1$};
\node at (2.5,4.5) {$x_1$};
\node at (3.5,4.5) {$x_1$};
\node at (4.5,4.5) {$x_1$};

\node at (0.5,3.5) {$x_2$};
\node at (1.5,3.5) {$x_2$};
\node at (2.5,3.5) {$x_2$};
\node at (3.5,3.5) {$x_2$};

\node at (0.5,2.5) {$x_3$};
\node at (1.5,2.5) {$x_3$};
\node at (2.5,2.5) {$x_3$};

\node at (0.5,1.5) {$x_4$};

% Last row labels
\node at (4.5,0.5) {$x_4$};
\node at (0.5,0.5) {$x_5$};
\node at (1.5,0.5) {$x_6$};
\node at (5.5,0.5) {$x_4$};
\node at (3.5,0.5) {$x_6$};

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/caption/3/llama-end-to-end.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows.meta}
\begin{document}
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    left delimiter=(,
    right delimiter=),
    ampersand replacement=\&, 
    column sep=-\pgflinewidth, row sep=-\pgflinewidth
  ] {
    5 \& 4 \& 3 \& 1 \& 0 \& 0 \&  \\[1ex]
    4 \& 0 \& 1 \& 5 \& 3 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
  };
  \draw [thick] (m-1-1.north west) -- (m-1-6.north east);
  \draw [thick] (m-2-1.north west) -- (m-2-4.north east);
  \draw [thick] (m-3-1.north west) -- (m-3-2.north east);
  \draw [thick] (m-4-1.north west) -- (m-4-4.north east);
  \draw [thick] (m-5-1.north west) -- (m-5-3.north east);
  \draw [thick] (m-6-1.north west) -- (m-6-2.north east);
  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} {
    \draw [thick] (m-\i-1.south west) -- (m-\j-6.south east);
  }
  \node [left=of m-1-1.west] (top) {$\lambda$};
  \node [left=of m-2-1.west] (2nd) {$\rho^{(2)}$};
  \node [left=of m-3-1.west] (3rd) {$\rho^{(3)}$};
  \node [left=of m-4-1.west] (4th) {$\rho^{(4)}$};
  \node [left=of m-5-1.west] (5th) {$\rho^{(5)}$};
  \node [left=of m-6-1.west] (6th) {$\rho^{(6)}$};
  \draw [thick,decorate,decoration={brace,mirror,raise=1mm}] (top.south west) -- node[left=3mm] {$D$} (6th.south east);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/caption/3/llama-end-to-end_tex.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows.meta}
\begin{document}
\begin{tikzpicture}
  \matrix (m) [matrix of math nodes,
    nodes in empty cells,
    left delimiter=(,
    right delimiter=),
    ampersand replacement=\&, 
    column sep=-\pgflinewidth, row sep=-\pgflinewidth
  ] {
    5 \& 4 \& 3 \& 1 \& 0 \& 0 \&  \\[1ex]
    4 \& 0 \& 1 \& 5 \& 3 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
    0 \& 2 \& 2 \& 0 \& 4 \&  \\[1ex]
  };
  \draw [thick] (m-1-1.north west) -- (m-1-6.north east);
  \draw [thick] (m-2-1.north west) -- (m-2-4.north east);
  \draw [thick] (m-3-1.north west) -- (m-3-2.north east);
  \draw [thick] (m-4-1.north west) -- (m-4-4.north east);
  \draw [thick] (m-5-1.north west) -- (m-5-3.north east);
  \draw [thick] (m-6-1.north west) -- (m-6-2.north east);
  \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6} {
    \draw [thick] (m-\i-1.south west) -- (m-\j-6.south east);
  }
  \node [left=of m-1-1.west] (top) {$\lambda$};
  \node [left=of m-2-1.west] (2nd) {$\rho^{(2)}$};
  \node [left=of m-3-1.west] (3rd) {$\rho^{(3)}$};
  \node [left=of m-4-1.west] (4th) {$\rho^{(4)}$};
  \node [left=of m-5-1.west] (5th) {$\rho^{(5)}$};
  \node [left=of m-6-1.west] (6th) {$\rho^{(6)}$};
  \draw [thick,decorate,decoration={brace,mirror,raise=1mm}] (top.south west) -- node[left=3mm] {$D$} (6th.south east);
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/0/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[11pt,english]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
        % Open x and y
        \draw[->] (0,0) -- (18,0);
        \draw[->] (0,0) -- (0,5);

        % Grid
        \draw[shift={(0,0)},color=black] (0,-0.05) -- (0,0.05);
        \draw[shift={(1.5,0)},color=black] (1.5,-0.05) -- (1.5,0.05);
        \draw[shift={(3,0)},color=black] (3,-0.05) -- (3,0.05);
        \draw[shift={(4.5,0)},color=black] (4.5,-0.05) -- (4.5,0.05);
        \draw[shift={(6,0)},color=black] (6,-0.05) -- (6,0.05);
        \draw[shift={(7.5,0)},color=black] (7.5,-0.05) -- (7.5,0.05);
        \draw[shift={(9,0)},color=black] (9,-0.05) -- (9,0.05);
        \draw[shift={(10.5,0)},color=black] (10.5,-0.05) -- (10.5,0.05);
        \draw[shift={(12,0)},color=black] (12,-0.05) -- (12,0.05);
        \draw[shift={(13.5,0)},color=black] (13.5,-0.05) -- (13.5,0.05);
        \draw[shift={(15,0)},color=black] (15,-0.05) -- (15,0.05);
        \draw[shift={(16.5,0)},color=black] (16.5,-0.05) -- (16.5,0.05);

        \draw[shift={(0,0)},color=black] (-0.05,0) -- (0.05,0);
        \draw[shift={(0,1)},color=black] (-0.05,1) -- (0.05,1);
        \draw[shift={(0,2)},color=black] (-0.05,2) -- (0.05,2);
        \draw[shift={(0,3)},color=black] (-0.05,3) -- (0.05,3);
        \draw[shift={(0,4)},color=black] (-0.05,4) -- (0.05,4);

        \draw[shift={(0,0)},color=black] (0,0) -- (0.05,0);
        \draw[shift={(0,1)},color=black] (0,1) -- (0.05,1);
        \draw[shift={(0,2)},color=black] (0,2) -- (0.05,2);
        \draw[shift={(0,3)},color=black] (0,3) -- (0.05,3);
        \draw[shift={(0,4)},color=black] (0,4) -- (0.05,4);

        % y axis labels
        \node at (-0.75,1){$1$};
        \node at (-0.75,2){$2$};
        \node at (-0.75,3){$3$};
        \node at (-0.75,4){$4$};

        % x axis labels
        \node at (1.5,-0.75){$1$};
        \node at (3,-0.75){$2$};
        \node at (4.5,-0.75){$3$};
        \node at (6,-0.75){$4$};
        \node at (7.5,-0.75){$5$};
        \node at (9,-0.75){$6$};
        \node at (10.5,-0.75){$7$};
        \node at (12,-0.75){$8$};
        \node at (13.5,-0.75){$9$};
        \node at (15,-0.75){$10$};
        \node at (16.5,-0.75){$11$};

        % Time lines
        \draw[-] (-0.25,3.75) -- (0.25,3.75);
        \node at (-1.2,3.75){$t=1$};

        \draw[-] (-0.25,3.25) -- (0.25,3.25);
        \node at (-1.2,3.25){$t=2$};

        \draw[-] (-0.25,2.75) -- (0.25,2.75);
        \node at (-1.2,2.75){$t=3$};

        \draw[-] (-0.25,2.25) -- (0.25,2.25);
        \node at (-1.2,2.25){$t=4$};

        % Cuts
        \draw[-] (1.5,0.25) -- (1.5,0.15);
        \draw[-] (1.5,0.15) -- (1.5,-0.15);
        \draw[-] (1.5,-0.15) -- (1.5,-0.25);

        \draw[-] (7.5,0.25) -- (7.5,0.15);
        \draw[-] (7.5,0.15) -- (7.5,-0.15);
        \draw[-] (7.5,-0.15) -- (7.5,-0.25);

        \draw[-] (13.5,0.25) -- (13.5,0.15);
        \draw[-] (13.5,0.15) -- (13.5,-0.15);
        \draw[-] (13.5,-0.15) -- (13.5,-0.25);

        \draw[-] (16.5,0.25) -- (16.5,0.15);
        \draw[-] (16.5,0.15) -- (16.5,-0.15);
        \draw[-] (16.5,-0.15) -- (16.5,-0.25);

        % Agents
        \node at (0.75,4.5){$1$};
        \draw[shift={(0.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(0.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (2.25,4.5){$2$};
        \draw[shift={(2.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(2.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (3.75,4.5){$3$};
        \draw[shift={(3.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(3.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (5.25,4.5){$4$};
        \draw[shift={(5.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(5.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (6.75,4.5){$5$};
        \draw[shift={(6.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(6.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (8.25,4.5){$6$};
        \draw[shift={(8.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(8.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (9.75,4.5){$7$};
        \draw[shift={(9.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(9.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (11.25,4.5){$8$};
        \draw[shift={(11.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(11.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (12.75,4.5){$9$};
        \draw[shift={(12.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(12.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (14.25,4.5){$10$};
        \draw[shift={(14.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(14.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (15.75,4.5){$11$};
        \draw[shift={(15.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(15.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (17.25,4.5){$12$};
        \draw[shift={(17.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(17.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \draw[thick] (0.75,4.5) -- (0.75,2.25);
        \draw[thick] (2.25,4.5) -- (2.25,2.75);
        \draw[thick] (3.75,4.5) -- (3.75,2.75);
        \draw[thick] (5.25,4.5) -- (5.25,3.25);
        \draw[thick] (6.75,4.5) -- (6.75,3.25);
        \draw[thick] (8.25,4.5) -- (8.25,2.75);
        \draw[thick] (9.75,4.5) -- (9.75,2.25);
        \draw[thick] (11.25,4.5) -- (11.25,3.75);
        \draw[thick] (12.75,4.5) -- (12.75,3.75);
        \draw[thick] (14.25,4.5) -- (14.25,3.75);
        \draw[thick] (15.75,4.5) -- (15.75,3.75);
        \draw[thick] (17.25,4.5) -- (17.25,3.75);
    \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/0/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[11pt,english]{article}
\usepackage[utf8]{inputenc}
\usepackage{amsmath,amssymb,amsthm}
\usepackage{tikz}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}
        % Open x and y
        \draw[->] (0,0) -- (18,0);
        \draw[->] (0,0) -- (0,5);

        % Grid
        \draw[shift={(0,0)},color=black] (0,-0.05) -- (0,0.05);
        \draw[shift={(1.5,0)},color=black] (1.5,-0.05) -- (1.5,0.05);
        \draw[shift={(3,0)},color=black] (3,-0.05) -- (3,0.05);
        \draw[shift={(4.5,0)},color=black] (4.5,-0.05) -- (4.5,0.05);
        \draw[shift={(6,0)},color=black] (6,-0.05) -- (6,0.05);
        \draw[shift={(7.5,0)},color=black] (7.5,-0.05) -- (7.5,0.05);
        \draw[shift={(9,0)},color=black] (9,-0.05) -- (9,0.05);
        \draw[shift={(10.5,0)},color=black] (10.5,-0.05) -- (10.5,0.05);
        \draw[shift={(12,0)},color=black] (12,-0.05) -- (12,0.05);
        \draw[shift={(13.5,0)},color=black] (13.5,-0.05) -- (13.5,0.05);
        \draw[shift={(15,0)},color=black] (15,-0.05) -- (15,0.05);
        \draw[shift={(16.5,0)},color=black] (16.5,-0.05) -- (16.5,0.05);

        \draw[shift={(0,0)},color=black] (-0.05,0) -- (0.05,0);
        \draw[shift={(0,1)},color=black] (-0.05,1) -- (0.05,1);
        \draw[shift={(0,2)},color=black] (-0.05,2) -- (0.05,2);
        \draw[shift={(0,3)},color=black] (-0.05,3) -- (0.05,3);
        \draw[shift={(0,4)},color=black] (-0.05,4) -- (0.05,4);

        \draw[shift={(0,0)},color=black] (0,0) -- (0.05,0);
        \draw[shift={(0,1)},color=black] (0,1) -- (0.05,1);
        \draw[shift={(0,2)},color=black] (0,2) -- (0.05,2);
        \draw[shift={(0,3)},color=black] (0,3) -- (0.05,3);
        \draw[shift={(0,4)},color=black] (0,4) -- (0.05,4);

        % y axis labels
        \node at (-0.75,1){$1$};
        \node at (-0.75,2){$2$};
        \node at (-0.75,3){$3$};
        \node at (-0.75,4){$4$};

        % x axis labels
        \node at (1.5,-0.75){$1$};
        \node at (3,-0.75){$2$};
        \node at (4.5,-0.75){$3$};
        \node at (6,-0.75){$4$};
        \node at (7.5,-0.75){$5$};
        \node at (9,-0.75){$6$};
        \node at (10.5,-0.75){$7$};
        \node at (12,-0.75){$8$};
        \node at (13.5,-0.75){$9$};
        \node at (15,-0.75){$10$};
        \node at (16.5,-0.75){$11$};

        % Time lines
        \draw[-] (-0.25,3.75) -- (0.25,3.75);
        \node at (-1.2,3.75){$t=1$};

        \draw[-] (-0.25,3.25) -- (0.25,3.25);
        \node at (-1.2,3.25){$t=2$};

        \draw[-] (-0.25,2.75) -- (0.25,2.75);
        \node at (-1.2,2.75){$t=3$};

        \draw[-] (-0.25,2.25) -- (0.25,2.25);
        \node at (-1.2,2.25){$t=4$};

        % Cuts
        \draw[-] (1.5,0.25) -- (1.5,0.15);
        \draw[-] (1.5,0.15) -- (1.5,-0.15);
        \draw[-] (1.5,-0.15) -- (1.5,-0.25);

        \draw[-] (7.5,0.25) -- (7.5,0.15);
        \draw[-] (7.5,0.15) -- (7.5,-0.15);
        \draw[-] (7.5,-0.15) -- (7.5,-0.25);

        \draw[-] (13.5,0.25) -- (13.5,0.15);
        \draw[-] (13.5,0.15) -- (13.5,-0.15);
        \draw[-] (13.5,-0.15) -- (13.5,-0.25);

        \draw[-] (16.5,0.25) -- (16.5,0.15);
        \draw[-] (16.5,0.15) -- (16.5,-0.15);
        \draw[-] (16.5,-0.15) -- (16.5,-0.25);

        % Agents
        \node at (0.75,4.5){$1$};
        \draw[shift={(0.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(0.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (2.25,4.5){$2$};
        \draw[shift={(2.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(2.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (3.75,4.5){$3$};
        \draw[shift={(3.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(3.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (5.25,4.5){$4$};
        \draw[shift={(5.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(5.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (6.75,4.5){$5$};
        \draw[shift={(6.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(6.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (8.25,4.5){$6$};
        \draw[shift={(8.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(8.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (9.75,4.5){$7$};
        \draw[shift={(9.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(9.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (11.25,4.5){$8$};
        \draw[shift={(11.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(11.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (12.75,4.5){$9$};
        \draw[shift={(12.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(12.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (14.25,4.5){$10$};
        \draw[shift={(14.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(14.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (15.75,4.5){$11$};
        \draw[shift={(15.75,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(15.75,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \node at (17.25,4.5){$12$};
        \draw[shift={(17.25,4.5)}] (-0.1,-0.1) -- (0.1,0.1);
        \draw[shift={(17.25,4.5)}] (-0.1,0.1) -- (0.1,-0.1);

        \draw[thick] (0.75,4.5) -- (0.75,2.25);
        \draw[thick] (2.25,4.5) -- (2.25,2.75);
        \draw[thick] (3.75,4.5) -- (3.75,2.75);
        \draw[thick] (5.25,4.5) -- (5.25,3.25);
        \draw[thick] (6.75,4.5) -- (6.75,3.25);
        \draw[thick] (8.25,4.5) -- (8.25,2.75);
        \draw[thick] (9.75,4.5) -- (9.75,2.25);
        \draw[thick] (11.25,4.5) -- (11.25,3.75);
        \draw[thick] (12.75,4.5) -- (12.75,3.75);
        \draw[thick] (14.25,4.5) -- (14.25,3.75);
        \draw[thick] (15.75,4.5) -- (15.75,3.75);
        \draw[thick] (17.25,4.5) -- (17.25,3.75);
    \end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/0/detikzify-text-adapter-cos.tex <==
\documentclass[a4paper]{amsart}
\usepackage{amsmath,amssymb,amsthm,amscd}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=0.7]

\definecolor{col1}{RGB}{79,129,189}
\definecolor{col2}{RGB}{247,150,70}
\definecolor{col3}{RGB}{31,18,213}
\definecolor{col4}{RGB}{192,80,77}

\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
  \foreach \y in {0,1,2,3,4}
    \draw[col4,fill=col4] (\x,\y) rectangle (\x+0.5,\y+0.5);

\foreach \x/\y in {1/0,3/0,5/0,0/1,2/1,4/1,6/1,1/2,3/2,5/2,0/3,2/3,4/3,6/3, 0/4,2/4,4/4,5/4}
  \draw[col1,fill=col1] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {1/0,3/0,6/0,0/1,2/1,5/1,7/1,1/2,4/2,7/2,0/3,3/3,6/3,8/3,1/4,5/4,9/4}
  \draw[col2,fill=col2] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {2/0,4/0,7/0,1/1,3/1,6/1,8/1,2/2,5/2,9/2,1/3,4/3,7/3,9/3,2/4,5/4,8/4}
  \draw[col3,fill=col3] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {3/0,6/0,9/0,0/1,1/1,4/1,6/1,9/1,0/2,3/2,5/2,7/2,1/3,4/3,7/3,9/3,3/4,6/4,9/4}
  \draw[col4,fill=col4] (\x,\y) rectangle (\x+0.5,\y+0.5);

\foreach \x/\y/\z in {0.5/4.3/$1$, 2.5/4.3/$2$, 4.5/4.3/$3$, 6.5/4.3/$4$, 8.5/4.3/$5$, 10.5/4.3/$6$, 12.5/4.3/$7$, 14.5/4.3/$8$, 0.5/3.3/$9$, 2.5/3.3/$10$, 4.5/3.3/$11$, 6.5/3.3/$12$, 8.5/3.3/$13$, 10.5/3.3/$14$, 12.5/3.3/$15$, 14.5/3.3/$16$, 0.5/2.3/$17$, 1.5/2.3/$18$, 3.5/2.3/$19$, 5.5/2.3/$20$, 7.5/2.3/$21$, 9.5/2.3/$22$, 11.5/2.3/$23$, 13.5/2.3/$24$, 15.5/2.3/$25$, 0.5/1.3/$26$, 1.5/1.3/$27$, 3.5/1.3/$28$, 5.5/1.3/$29$, 7.5/1.3/$30$, 9.5/1.3/$31$, 11.5/1.3/$32$, 13.5/1.3/$33$, 15.5/1.3/$34$, 0.5/0.3/$35$, 1.5/0.3/$36$, 3.5/0.3/$37$, 5.5/0.3/$38$, 7.5/0.3/$39$, 9.5/0.3/$40$, 11.5/0.3/$41$, 13.5/0.3/$42$, 15.5/0.3/$43$}
  \draw (\x+0.25,\y+0.25) node {\tiny \z};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/0/detikzify-text-adapter-cos_tex.tex <==
\documentclass[a4paper]{amsart}
\usepackage{amsmath,amssymb,amsthm,amscd}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}

\begin{document}

\begin{tikzpicture}[scale=0.7]

\definecolor{col1}{RGB}{79,129,189}
\definecolor{col2}{RGB}{247,150,70}
\definecolor{col3}{RGB}{31,18,213}
\definecolor{col4}{RGB}{192,80,77}

\foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14}
  \foreach \y in {0,1,2,3,4}
    \draw[col4,fill=col4] (\x,\y) rectangle (\x+0.5,\y+0.5);

\foreach \x/\y in {1/0,3/0,5/0,0/1,2/1,4/1,6/1,1/2,3/2,5/2,0/3,2/3,4/3,6/3, 0/4,2/4,4/4,5/4}
  \draw[col1,fill=col1] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {1/0,3/0,6/0,0/1,2/1,5/1,7/1,1/2,4/2,7/2,0/3,3/3,6/3,8/3,1/4,5/4,9/4}
  \draw[col2,fill=col2] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {2/0,4/0,7/0,1/1,3/1,6/1,8/1,2/2,5/2,9/2,1/3,4/3,7/3,9/3,2/4,5/4,8/4}
  \draw[col3,fill=col3] (\x,\y) rectangle (\x+0.5,\y+0.5);
  
\foreach \x/\y in {3/0,6/0,9/0,0/1,1/1,4/1,6/1,9/1,0/2,3/2,5/2,7/2,1/3,4/3,7/3,9/3,3/4,6/4,9/4}
  \draw[col4,fill=col4] (\x,\y) rectangle (\x+0.5,\y+0.5);

\foreach \x/\y/\z in {0.5/4.3/$1$, 2.5/4.3/$2$, 4.5/4.3/$3$, 6.5/4.3/$4$, 8.5/4.3/$5$, 10.5/4.3/$6$, 12.5/4.3/$7$, 14.5/4.3/$8$, 0.5/3.3/$9$, 2.5/3.3/$10$, 4.5/3.3/$11$, 6.5/3.3/$12$, 8.5/3.3/$13$, 10.5/3.3/$14$, 12.5/3.3/$15$, 14.5/3.3/$16$, 0.5/2.3/$17$, 1.5/2.3/$18$, 3.5/2.3/$19$, 5.5/2.3/$20$, 7.5/2.3/$21$, 9.5/2.3/$22$, 11.5/2.3/$23$, 13.5/2.3/$24$, 15.5/2.3/$25$, 0.5/1.3/$26$, 1.5/1.3/$27$, 3.5/1.3/$28$, 5.5/1.3/$29$, 7.5/1.3/$30$, 9.5/1.3/$31$, 11.5/1.3/$32$, 13.5/1.3/$33$, 15.5/1.3/$34$, 0.5/0.3/$35$, 1.5/0.3/$36$, 3.5/0.3/$37$, 5.5/0.3/$38$, 7.5/0.3/$39$, 9.5/0.3/$40$, 11.5/0.3/$41$, 13.5/0.3/$42$, 15.5/0.3/$43$}
  \draw (\x+0.25,\y+0.25) node {\tiny \z};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/0/gpt-4o.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

% Define the number of agents and alternatives
\def\n{16} % number of alternatives
\def\m{18} % number of agents
\def\cohortSize{4} % size of each cohort

% Define colors for marked alternatives
\definecolor{markedColor}{rgb}{0.8, 0.2, 0.2}
\definecolor{alternativeColor}{rgb}{0.2, 0.2, 0.8}

% Draw the rankings for each agent
\foreach \agent in {0,1,...,\m}{
    \pgfmathtruncatemacro{\row}{int(\agent / \cohortSize)} % Determine row based on cohort
    \pgfmathtruncatemacro{\col}{mod(\agent, \cohortSize)} % Determine column within cohort
    
    % Draw the horizontal bar for each agent
    \draw[thick] (\col * 6, -\row) -- (\col * 6 + \n, -\row);
    
    % Mark top-ranked alternative
    \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6, -\row) {};
    
    % Mark alternatives 11 and 12
    \node[circle, fill=markedColor, inner sep=1pt] at (\col * 6 + 10, -\row) {};
    \node[circle, fill=markedColor, inner sep=1pt] at (\col * 6 + 11, -\row) {};
    
    % Show alternatives 17 and 18 for two agents of every cohort
    \ifnum \col<2
        \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6 + 16, -\row) {};
        \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6 + 17, -\row) {};
    \fi
}

% Add labels for alternatives
\foreach \i in {1,...,\n}{
    \pgfmathtruncatemacro{\altLabel}{\i}
    \node[anchor=north] at (\i - 1, 0.5) {\altLabel};
}

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/0/gpt-4o_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

% Define the number of agents and alternatives
\def\n{16} % number of alternatives
\def\m{18} % number of agents
\def\cohortSize{4} % size of each cohort

% Define colors for marked alternatives
\definecolor{markedColor}{rgb}{0.8, 0.2, 0.2}
\definecolor{alternativeColor}{rgb}{0.2, 0.2, 0.8}

% Draw the rankings for each agent
\foreach \agent in {0,1,...,\m}{
    \pgfmathtruncatemacro{\row}{int(\agent / \cohortSize)} % Determine row based on cohort
    \pgfmathtruncatemacro{\col}{mod(\agent, \cohortSize)} % Determine column within cohort
    
    % Draw the horizontal bar for each agent
    \draw[thick] (\col * 6, -\row) -- (\col * 6 + \n, -\row);
    
    % Mark top-ranked alternative
    \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6, -\row) {};
    
    % Mark alternatives 11 and 12
    \node[circle, fill=markedColor, inner sep=1pt] at (\col * 6 + 10, -\row) {};
    \node[circle, fill=markedColor, inner sep=1pt] at (\col * 6 + 11, -\row) {};
    
    % Show alternatives 17 and 18 for two agents of every cohort
    \ifnum \col<2
        \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6 + 16, -\row) {};
        \node[circle, fill=alternativeColor, inner sep=1pt] at (\col * 6 + 17, -\row) {};
    \fi
}

% Add labels for alternatives
\foreach \i in {1,...,\n}{
    \pgfmathtruncatemacro{\altLabel}{\i}
    \node[anchor=north] at (\i - 1, 0.5) {\altLabel};
}

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/0/llama-end-to-end.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usepackage{pgfplots}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    ybar, axis on top,
    height=8cm, width=15cm,
    bar width=0.4cm,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    enlarge y limits={value=.1,upper},
    ymin=0, ymax=16,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={
        at={(0.5,-0.28)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=1.5cm}
    },
    ylabel={\#Agents},
    symbolic x coords={
    1,
    2,
    3,
    4,
    5,
    6,
    7,
    8,
    9,
    10,
    11,
    12,
    13,
    14,
    15,
    16,
    17,
    18
    },
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
    },
    ]

\addplot [draw=none, fill=blue!90] coordinates {
    (1,0)
    (2,0)
    (3,0)
    (4,0)
    (5,0)
    (6,0)
    (7,0)
    (8,0)
    (9,0)
    (10,0)
    (11,0)
    (12,0)
    (13,0)
    (14,0)
    (15,0)
    (16,0)
    (17,0)
    (18,0)
};
\addlegendentry{No}
\addplot [draw=none, fill=green!90] coordinates {
    (1,2)
    (2,2)
    (3,2)
    (4,2)
    (5,2)
    (6,2)
    (7,2)
    (8,2)
    (9,2)
    (10,2)
    (11,2)
    (12,2)
    (13,2)
    (14,2)
    (15,2)
    (16,2)
    (17,2)
    (18,2)
};
\addlegendentry{1}
\addplot [draw=none, fill=yellow!90] coordinates {
    (1,4)
    (2,4)
    (3,4)
    (4,4)
    (5,4)
    (6,4)
    (7,4)
    (8,4)
    (9,4)
    (10,4)
    (11,4)
    (12,4)
    (13,4)
    (14,4)
    (15,4)
    (16,4)
    (17,4)
    (18,4)
};
\addlegendentry{2}
\addplot [draw=none, fill=red!90] coordinates {
    (1,6)
    (2,6)
    (3,6)
    (4,6)
    (5,6)
    (6,6)
    (7,6)
    (8,6)
    (9,6)
    (10,6)
    (11,6)
    (12,6)
    (13,6)
    (14,6)
    (15,6)
    (16,6)
    (17,6)
    (18,6)
};
\addlegendentry{3}
\addplot [draw=none, fill=teal!90] coordinates {
    (1,8)
    (2,8)
    (3,8)
    (4,8)
    (5,8)
    (6,8)
    (7,8)
    (8,8)
    (9,8)
    (10,8)
    (11,8)
    (12,8)
    (13,8)
    (14,8)
    (15,8)
    (16,8)
    (17,8)
    (18,8)
};
\addlegendentry{4}
\addplot [draw=none, fill=blue!90] coordinates {
    (1,10)
    (2,12)
    (3,16)
    (4,16)
    (5,16)
    (6,16)
    (7,16)
    (8,16)
    (9,16)
    (10,16)
    (11,16)
    (12,16)
    (13,16)
    (14,16)
    (15,16)
    (16,16)
    (17,16)
    (18,16)
};
\addlegendentry{11}
\addplot [draw=none, fill=green!90] coordinates {
    (1,12)
    (2,12)
    (3,12)
    (4,12)
    (5,12)
    (6,12)
    (7,12)
    (8,12)
    (9,12)
    (10,12)
    (11,12)
    (12,12)
    (13,12)
    (14,12)
    (15,12)
    (16,12)
    (17,12)
    (18,12)
};
\addlegendentry{12}
\addplot [draw=none, fill=yellow!90] coordinates {
    (1,14)
    (2,14)
    (3,14)
    (4,14)
    (5,14)
    (6,14)
    (7,14)
    (8,14)
    (9,14)
    (10,14)
    (11,14)
    (12,14)
    (13,14)
    (14,14)
    (15,14)
    (16,14)
    (17,14)
    (18,14)
};
\addlegendentry{13}
\addplot [draw=none, fill=red!90] coordinates {
    (1,16)
    (2,16)
    (3,16)
    (4,16)
    (5,16)
    (6,16)
    (7,16)
    (8,16)
    (9,16)
    (10,16)
    (11,16)
    (12,16)
    (13,16)
    (14,16)
    (15,16)
    (16,16)
    (17,16)
    (18,16)
};
\addlegendentry{14}
\addplot [draw=none, fill=teal!90] coordinates {
    (1,18)
    (2,18)
    (3,18)
    (4,18)
    (5,18)
    (6,18)
    (7,18)
    (8,18)
    (9,18)
    (10,18)
    (11,18)
    (12,18)
    (13,18)
    (14,18)
    (15,18)
    (16,18)
    (17,18)
    (18,18)
};
\addlegendentry{15}

\end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/0/llama-end-to-end_tex.tex <==
\documentclass{article}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}
\usepackage{pgfplots}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}[scale=0.6]
\begin{axis}[
    ybar, axis on top,
    height=8cm, width=15cm,
    bar width=0.4cm,
    ymajorgrids, tick align=inside,
    major grid style={draw=white},
    enlarge y limits={value=.1,upper},
    ymin=0, ymax=16,
    axis x line*=bottom,
    axis y line*=left,
    y axis line style={opacity=0},
    tickwidth=0pt,
    enlarge x limits=true,
    legend style={
        at={(0.5,-0.28)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=1.5cm}
    },
    ylabel={\#Agents},
    symbolic x coords={
    1,
    2,
    3,
    4,
    5,
    6,
    7,
    8,
    9,
    10,
    11,
    12,
    13,
    14,
    15,
    16,
    17,
    18
    },
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    legend image code/.code={
        \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm);
    },
    ]

\addplot [draw=none, fill=blue!90] coordinates {
    (1,0)
    (2,0)
    (3,0)
    (4,0)
    (5,0)
    (6,0)
    (7,0)
    (8,0)
    (9,0)
    (10,0)
    (11,0)
    (12,0)
    (13,0)
    (14,0)
    (15,0)
    (16,0)
    (17,0)
    (18,0)
};
\addlegendentry{No}
\addplot [draw=none, fill=green!90] coordinates {
    (1,2)
    (2,2)
    (3,2)
    (4,2)
    (5,2)
    (6,2)
    (7,2)
    (8,2)
    (9,2)
    (10,2)
    (11,2)
    (12,2)
    (13,2)
    (14,2)
    (15,2)
    (16,2)
    (17,2)
    (18,2)
};
\addlegendentry{1}
\addplot [draw=none, fill=yellow!90] coordinates {
    (1,4)
    (2,4)
    (3,4)
    (4,4)
    (5,4)
    (6,4)
    (7,4)
    (8,4)
    (9,4)
    (10,4)
    (11,4)
    (12,4)
    (13,4)
    (14,4)
    (15,4)
    (16,4)
    (17,4)
    (18,4)
};
\addlegendentry{2}
\addplot [draw=none, fill=red!90] coordinates {
    (1,6)
    (2,6)
    (3,6)
    (4,6)
    (5,6)
    (6,6)
    (7,6)
    (8,6)
    (9,6)
    (10,6)
    (11,6)
    (12,6)
    (13,6)
    (14,6)
    (15,6)
    (16,6)
    (17,6)
    (18,6)
};
\addlegendentry{3}
\addplot [draw=none, fill=teal!90] coordinates {
    (1,8)
    (2,8)
    (3,8)
    (4,8)
    (5,8)
    (6,8)
    (7,8)
    (8,8)
    (9,8)
    (10,8)
    (11,8)
    (12,8)
    (13,8)
    (14,8)
    (15,8)
    (16,8)
    (17,8)
    (18,8)
};
\addlegendentry{4}
\addplot [draw=none, fill=blue!90] coordinates {
    (1,10)
    (2,12)
    (3,16)
    (4,16)
    (5,16)
    (6,16)
    (7,16)
    (8,16)
    (9,16)
    (10,16)
    (11,16)
    (12,16)
    (13,16)
    (14,16)
    (15,16)
    (16,16)
    (17,16)
    (18,16)
};
\addlegendentry{11}
\addplot [draw=none, fill=green!90] coordinates {
    (1,12)
    (2,12)
    (3,12)
    (4,12)
    (5,12)
    (6,12)
    (7,12)
    (8,12)
    (9,12)
    (10,12)
    (11,12)
    (12,12)
    (13,12)
    (14,12)
    (15,12)
    (16,12)
    (17,12)
    (18,12)
};
\addlegendentry{12}
\addplot [draw=none, fill=yellow!90] coordinates {
    (1,14)
    (2,14)
    (3,14)
    (4,14)
    (5,14)
    (6,14)
    (7,14)
    (8,14)
    (9,14)
    (10,14)
    (11,14)
    (12,14)
    (13,14)
    (14,14)
    (15,14)
    (16,14)
    (17,14)
    (18,14)
};
\addlegendentry{13}
\addplot [draw=none, fill=red!90] coordinates {
    (1,16)
    (2,16)
    (3,16)
    (4,16)
    (5,16)
    (6,16)
    (7,16)
    (8,16)
    (9,16)
    (10,16)
    (11,16)
    (12,16)
    (13,16)
    (14,16)
    (15,16)
    (16,16)
    (17,16)
    (18,16)
};
\addlegendentry{14}
\addplot [draw=none, fill=teal!90] coordinates {
    (1,18)
    (2,18)
    (3,18)
    (4,18)
    (5,18)
    (6,18)
    (7,18)
    (8,18)
    (9,18)
    (10,18)
    (11,18)
    (12,18)
    (13,18)
    (14,18)
    (15,18)
    (16,18)
    (17,18)
    (18,18)
};
\addlegendentry{15}

\end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[utf8]{inputenc}

\begin{document}

\begin{tikzpicture}
    % First figure
    \draw[ultra thick] (0, 0) -- (4, 0);
    \draw[ultra thick] (0, 0) -- (0, -0.75);
    \draw[ultra thick] (4, 0) -- (4, -0.75);
    \draw[ultra thick] (2, 0) -- (2, -1.25);
    \filldraw[black] (1, 0) circle (2pt);
    \filldraw[black] (3, 0) circle (2pt);
    \filldraw[black] (0, -0.75) circle (2pt);
    \filldraw[black] (2, -1.25) circle (2pt);
    \filldraw[black] (4, -0.75) circle (2pt);
    \node at (0.5, 0.25) {$W^1$};
    \node at (1.5, 0.25) {$W^2$};
    \node at (3, 0.25) {$W^3$};
    \node at (3.5, 0.25) {$W^4$};
    \node at (1, -1) {$W^5$};
    \node at (3, -1) {$W^6$};
    \node at (0, -1.25) {$\omega_1$};
    \node at (2, -1.5) {$\omega_2$};
    \node at (4, -1.25) {$\omega_3$};

    \draw[red, ultra thick] (1, 0) -- (0, -0.75);
    \draw[red, ultra thick] (3, 0) -- (2, -1.25);
    \draw[red, ultra thick] (3, 0) -- (4, -0.75);

    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (1, 0) -- (0, -0.75) -- (2, -1.25) -- (3, 0) -- cycle;
    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (3, 0) -- (4, -0.75) -- (2, -1.25) -- cycle;

    \node[cyan] at (0.5, -0.5) {\LARGE ${\cal T}$};

    % Second figure
    \draw[ultra thick] (6, 0) -- (10, 0);
    \draw[ultra thick] (6, 0) -- (6, -0.75);
    \draw[ultra thick] (10, 0) -- (10, -0.75);
    \draw[ultra thick] (7, 0) -- (7, -1.25);
    \draw[ultra thick] (8, 0) -- (8, -1.25);
    \draw[ultra thick] (9, 0) -- (9, -1.25);
    \filldraw[black] (6, -0.75) circle (2pt);
    \filldraw[black] (7, -1.25) circle (2pt);
    \filldraw[black] (8, -1.25) circle (2pt);
    \filldraw[black] (9, -1.25) circle (2pt);
    \filldraw[black] (10, -0.75) circle (2pt);
    \node at (6.5, 0.25) {$W^1$};
    \node at (7.5, 0.25) {$W^2$};
    \node at (8.5, 0.25) {$W^3$};
    \node at (9.5, 0.25) {$W^4$};
    \node at (7, -1) {$W^5$};
    \node at (8, -1) {$W^6$};
    \node at (9, -1) {$W^7$};
    \node at (6, -1.25) {$\omega_1$};
    \node at (7.75, -1.5) {$\omega_2$};
    \node at (9.25, -1.5) {$\omega_3$};

    \draw[red, ultra thick] (8, 0) -- (6, -0.75);
    \draw[red, ultra thick] (9, 0) -- (8, -1.25);
    \draw[red, ultra thick] (9, 0) -- (10, -0.75);

    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (8, 0) -- (6, -0.75) -- (7, -1.25) -- cycle;
    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (9, 0) -- (10, -0.75) -- (8, -1.25) -- cycle;

    \node[cyan] at (6.5, -0.5) {\LARGE ${\cal T}$};
    \node[cyan] at (9.5, -0.5) {\LARGE ${\cal T}$};

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass{article}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage[utf8]{inputenc}

\begin{document}

\begin{tikzpicture}
    % First figure
    \draw[ultra thick] (0, 0) -- (4, 0);
    \draw[ultra thick] (0, 0) -- (0, -0.75);
    \draw[ultra thick] (4, 0) -- (4, -0.75);
    \draw[ultra thick] (2, 0) -- (2, -1.25);
    \filldraw[black] (1, 0) circle (2pt);
    \filldraw[black] (3, 0) circle (2pt);
    \filldraw[black] (0, -0.75) circle (2pt);
    \filldraw[black] (2, -1.25) circle (2pt);
    \filldraw[black] (4, -0.75) circle (2pt);
    \node at (0.5, 0.25) {$W^1$};
    \node at (1.5, 0.25) {$W^2$};
    \node at (3, 0.25) {$W^3$};
    \node at (3.5, 0.25) {$W^4$};
    \node at (1, -1) {$W^5$};
    \node at (3, -1) {$W^6$};
    \node at (0, -1.25) {$\omega_1$};
    \node at (2, -1.5) {$\omega_2$};
    \node at (4, -1.25) {$\omega_3$};

    \draw[red, ultra thick] (1, 0) -- (0, -0.75);
    \draw[red, ultra thick] (3, 0) -- (2, -1.25);
    \draw[red, ultra thick] (3, 0) -- (4, -0.75);

    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (1, 0) -- (0, -0.75) -- (2, -1.25) -- (3, 0) -- cycle;
    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (3, 0) -- (4, -0.75) -- (2, -1.25) -- cycle;

    \node[cyan] at (0.5, -0.5) {\LARGE ${\cal T}$};

    % Second figure
    \draw[ultra thick] (6, 0) -- (10, 0);
    \draw[ultra thick] (6, 0) -- (6, -0.75);
    \draw[ultra thick] (10, 0) -- (10, -0.75);
    \draw[ultra thick] (7, 0) -- (7, -1.25);
    \draw[ultra thick] (8, 0) -- (8, -1.25);
    \draw[ultra thick] (9, 0) -- (9, -1.25);
    \filldraw[black] (6, -0.75) circle (2pt);
    \filldraw[black] (7, -1.25) circle (2pt);
    \filldraw[black] (8, -1.25) circle (2pt);
    \filldraw[black] (9, -1.25) circle (2pt);
    \filldraw[black] (10, -0.75) circle (2pt);
    \node at (6.5, 0.25) {$W^1$};
    \node at (7.5, 0.25) {$W^2$};
    \node at (8.5, 0.25) {$W^3$};
    \node at (9.5, 0.25) {$W^4$};
    \node at (7, -1) {$W^5$};
    \node at (8, -1) {$W^6$};
    \node at (9, -1) {$W^7$};
    \node at (6, -1.25) {$\omega_1$};
    \node at (7.75, -1.5) {$\omega_2$};
    \node at (9.25, -1.5) {$\omega_3$};

    \draw[red, ultra thick] (8, 0) -- (6, -0.75);
    \draw[red, ultra thick] (9, 0) -- (8, -1.25);
    \draw[red, ultra thick] (9, 0) -- (10, -0.75);

    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (8, 0) -- (6, -0.75) -- (7, -1.25) -- cycle;
    \filldraw[gray!50!blue, ultra thick, dashed, fill opacity=0.2] (9, 0) -- (10, -0.75) -- (8, -1.25) -- cycle;

    \node[cyan] at (6.5, -0.5) {\LARGE ${\cal T}$};
    \node[cyan] at (9.5, -0.5) {\LARGE ${\cal T}$};

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/detikzify-text-adapter-cos.tex <==
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\tiny,
      empre/.style={rectangle, minimum size=0.3cm, draw,fill=yellow!5,inner sep=0pt},
      he/.style={dotted, thick}]

       \draw[help lines] (-0.2, 0) grid (6.5, 5.3);

       \draw[he] (1, 1.5) -- (1, 2) -- (3, 2) -- (3, 2.5) -- (4.5, 2.5) -- (4.5, 3) -- (6, 3) -- (6, 3.5);
       \draw[he] (1.5, 1) -- (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 3) -- (3.5, 3) -- (3.5, 3.5) -- (5, 3.5) -- (5, 4.5);
       \draw[he] (2, 0.5) -- (2, 1) -- (4, 1) -- (4, 2) -- (5.5, 2) -- (5.5, 2.5) -- (6.5, 2.5) -- (6.5, 4);

       \node[emple]  at (0.5, 0.7) {};
       \node[emple]  at (0.5, 1.2) {};
       \node[emple]  at (0.5, 1.7) {};
       \node[emple]  at (0.5, 2.2) {};
       \node[emple]  at (0.5, 2.7) {};
       \node[emple]  at (0.5, 3.2) {};
       \node[emple]  at (0.5, 3.7) {};
       \node[emple]  at (0.5, 4.2) {};

       \node[emple]  at (1.2, 0.2) {};
       \node[emple]  at (1.7, 0.2) {};
       \node[emple]  at (2.2, 0.2) {};
       \node[emple]  at (2.7, 0.2) {};
       \node[emple]  at (3.2, 0.2) {};
       \node[emple]  at (3.7, 0.2) {};
       \node[emple]  at (4.2, 0.2) {};
       \node[emple]  at (4.7, 0.2) {};
       \node[emple]  at (5.2, 0.2) {};
       \node[emple]  at (5.7, 0.2) {};
       \node[emple]  at (6.2, 0.2) {};
       \node[emple]  at (6.7, 0.2) {};

       \node[emple]  at (1.2, 3.7) {};
       \node[emple]  at (1.7, 3.7) {};
       \node[emple]  at (2.2, 3.7) {};
       \node[emple]  at (2.7, 3.7) {};
       \node[emple]  at (3.2, 3.7) {};
       \node[emple]  at (3.7, 3.7) {};
       \node[emple]  at (4.2, 3.7) {};
       \node[emple]  at (4.7, 3.7) {};
       \node[emple]  at (5.2, 3.7) {};
       \node[emple]  at (5.7, 3.7) {};
       \node[emple]  at (6.2, 3.7) {};
       \node[emple]  at (6.7, 3.7) {};

       \node[emple]  at (2.2, 1.2) {};
       \node[emple]  at (2.7, 1.2) {};
       \node[emple]  at (3.2, 1.2) {};
       \node[emple]  at (3.7, 1.2) {};
       \node[emple]  at (4.2, 1.2) {};
       \node[emple]  at (4.7, 1.2) {};
       \node[emple]  at (5.2, 1.2) {};
       \node[emple]  at (5.7, 1.2) {};
       \node[emple]  at (6.2, 1.2) {};
       \node[emple]  at (6.7, 1.2) {};

       \node[emple]  at (2.7, 2.2) {};
       \node[emple]  at (3.2, 2.2) {};
       \node[emple]  at (3.7, 2.2) {};
       \node[emple]  at (4.2, 2.2) {};
       \node[emple]  at (4.7, 2.2) {};
       \node[emple]  at (5.2, 2.2) {};
       \node[emple]  at (5.7, 2.2) {};
       \node[emple]  at (6.2, 2.2) {};
       \node[emple]  at (6.7, 2.2) {};

       \node[emple]  at (3.7, 3.2) {};
       \node[emple]  at (4.2, 3.2) {};
       \node[emple]  at (4.7, 3.2) {};
       \node[emple]  at (5.2, 3.2) {};
       \node[emple]  at (5.7, 3.2) {};
       \node[emple]  at (6.2, 3.2) {};
       \node[emple]  at (6.7, 3.2) {};

       \node[emple]  at (4.2, 4.2) {};
       \node[emple]  at (4.7, 4.2) {};
       \node[emple]  at (5.2, 4.2) {};
       \node[emple]  at (5.7, 4.2) {};
       \node[emple]  at (6.2, 4.2) {};
       \node[emple]  at (6.7, 4.2) {};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/1/detikzify-text-adapter-cos_tex.tex <==
\documentclass{article}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[font=\tiny,
      empre/.style={rectangle, minimum size=0.3cm, draw,fill=yellow!5,inner sep=0pt},
      he/.style={dotted, thick}]

       \draw[help lines] (-0.2, 0) grid (6.5, 5.3);

       \draw[he] (1, 1.5) -- (1, 2) -- (3, 2) -- (3, 2.5) -- (4.5, 2.5) -- (4.5, 3) -- (6, 3) -- (6, 3.5);
       \draw[he] (1.5, 1) -- (1.5, 1.5) -- (2.5, 1.5) -- (2.5, 3) -- (3.5, 3) -- (3.5, 3.5) -- (5, 3.5) -- (5, 4.5);
       \draw[he] (2, 0.5) -- (2, 1) -- (4, 1) -- (4, 2) -- (5.5, 2) -- (5.5, 2.5) -- (6.5, 2.5) -- (6.5, 4);

       \node[emple]  at (0.5, 0.7) {};
       \node[emple]  at (0.5, 1.2) {};
       \node[emple]  at (0.5, 1.7) {};
       \node[emple]  at (0.5, 2.2) {};
       \node[emple]  at (0.5, 2.7) {};
       \node[emple]  at (0.5, 3.2) {};
       \node[emple]  at (0.5, 3.7) {};
       \node[emple]  at (0.5, 4.2) {};

       \node[emple]  at (1.2, 0.2) {};
       \node[emple]  at (1.7, 0.2) {};
       \node[emple]  at (2.2, 0.2) {};
       \node[emple]  at (2.7, 0.2) {};
       \node[emple]  at (3.2, 0.2) {};
       \node[emple]  at (3.7, 0.2) {};
       \node[emple]  at (4.2, 0.2) {};
       \node[emple]  at (4.7, 0.2) {};
       \node[emple]  at (5.2, 0.2) {};
       \node[emple]  at (5.7, 0.2) {};
       \node[emple]  at (6.2, 0.2) {};
       \node[emple]  at (6.7, 0.2) {};

       \node[emple]  at (1.2, 3.7) {};
       \node[emple]  at (1.7, 3.7) {};
       \node[emple]  at (2.2, 3.7) {};
       \node[emple]  at (2.7, 3.7) {};
       \node[emple]  at (3.2, 3.7) {};
       \node[emple]  at (3.7, 3.7) {};
       \node[emple]  at (4.2, 3.7) {};
       \node[emple]  at (4.7, 3.7) {};
       \node[emple]  at (5.2, 3.7) {};
       \node[emple]  at (5.7, 3.7) {};
       \node[emple]  at (6.2, 3.7) {};
       \node[emple]  at (6.7, 3.7) {};

       \node[emple]  at (2.2, 1.2) {};
       \node[emple]  at (2.7, 1.2) {};
       \node[emple]  at (3.2, 1.2) {};
       \node[emple]  at (3.7, 1.2) {};
       \node[emple]  at (4.2, 1.2) {};
       \node[emple]  at (4.7, 1.2) {};
       \node[emple]  at (5.2, 1.2) {};
       \node[emple]  at (5.7, 1.2) {};
       \node[emple]  at (6.2, 1.2) {};
       \node[emple]  at (6.7, 1.2) {};

       \node[emple]  at (2.7, 2.2) {};
       \node[emple]  at (3.2, 2.2) {};
       \node[emple]  at (3.7, 2.2) {};
       \node[emple]  at (4.2, 2.2) {};
       \node[emple]  at (4.7, 2.2) {};
       \node[emple]  at (5.2, 2.2) {};
       \node[emple]  at (5.7, 2.2) {};
       \node[emple]  at (6.2, 2.2) {};
       \node[emple]  at (6.7, 2.2) {};

       \node[emple]  at (3.7, 3.2) {};
       \node[emple]  at (4.2, 3.2) {};
       \node[emple]  at (4.7, 3.2) {};
       \node[emple]  at (5.2, 3.2) {};
       \node[emple]  at (5.7, 3.2) {};
       \node[emple]  at (6.2, 3.2) {};
       \node[emple]  at (6.7, 3.2) {};

       \node[emple]  at (4.2, 4.2) {};
       \node[emple]  at (4.7, 4.2) {};
       \node[emple]  at (5.2, 4.2) {};
       \node[emple]  at (5.7, 4.2) {};
       \node[emple]  at (6.2, 4.2) {};
       \node[emple]  at (6.7, 4.2) {};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/1/gpt-4o.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}

% Define the colors
\definecolor{purple}{rgb}{0.8,0.6,1}
\definecolor{red}{rgb}{1,0,0}

% Define the bounding box for the plot
\draw[thick] (0,0) rectangle (10,10);

% Initial purple shading
\filldraw[purple,opacity=0.3] (0,0) rectangle (10,10);

% First split
\draw[red,very thick] (5,0) -- (5,10);
\filldraw[purple,opacity=0.3] (0,0) rectangle (5,10);
\filldraw[purple,opacity=0.3] (5,0) rectangle (10,10);

% Second splits
\draw[red,very thick] (0,5) -- (5,5);
\draw[red,very thick] (5,7.5) -- (10,7.5);
\filldraw[purple,opacity=0.3] (0,0) rectangle (5,5);
\filldraw[purple,opacity=0.3] (0,5) rectangle (5,10);
\filldraw[purple,opacity=0.3] (5,0) rectangle (10,7.5);
\filldraw[purple,opacity=0.3] (5,7.5) rectangle (10,10);

% Third splits
\draw[red,very thick] (2.5,0) -- (2.5,5);
\draw[red,very thick] (7.5,0) -- (7.5,7.5);
\draw[red,very thick] (5,3.75) -- (7.5,3.75);
\filldraw[purple,opacity=0.3] (0,0) rectangle (2.5,5);
\filldraw[purple,opacity=0.3] (2.5,0) rectangle (5,5);
\filldraw[purple,opacity=0.3] (5,0) rectangle (7.5,3.75);
\filldraw[purple,opacity=0.3] (5,3.75) rectangle (7.5,7.5);
\filldraw[purple,opacity=0.3] (7.5,0) rectangle (10,7.5);
\filldraw[purple,opacity=0.3] (7.5,7.5) rectangle (10,10);

% Final splits
\draw[red,very thick] (1.25,0) -- (1.25,5);
\draw[red,very thick] (6.25,0) -- (6.25,3.75);
\filldraw[purple,opacity=0.3] (0,0) rectangle (1.25,5);
\filldraw[purple,opacity=0.3] (1.25,0) rectangle (2.5,5);
\filldraw[purple,opacity=0.3] (5,0) rectangle (6.25,3.75);
\filldraw[purple,opacity=0.3] (6.25,0) rectangle (7.5,3.75);

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/gpt-4o_tex.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}

% Define the colors
\definecolor{purple}{rgb}{0.8,0.6,1}
\definecolor{red}{rgb}{1,0,0}

% Define the bounding box for the plot
\draw[thick] (0,0) rectangle (10,10);

% Initial purple shading
\filldraw[purple,opacity=0.3] (0,0) rectangle (10,10);

% First split
\draw[red,very thick] (5,0) -- (5,10);
\filldraw[purple,opacity=0.3] (0,0) rectangle (5,10);
\filldraw[purple,opacity=0.3] (5,0) rectangle (10,10);

% Second splits
\draw[red,very thick] (0,5) -- (5,5);
\draw[red,very thick] (5,7.5) -- (10,7.5);
\filldraw[purple,opacity=0.3] (0,0) rectangle (5,5);
\filldraw[purple,opacity=0.3] (0,5) rectangle (5,10);
\filldraw[purple,opacity=0.3] (5,0) rectangle (10,7.5);
\filldraw[purple,opacity=0.3] (5,7.5) rectangle (10,10);

% Third splits
\draw[red,very thick] (2.5,0) -- (2.5,5);
\draw[red,very thick] (7.5,0) -- (7.5,7.5);
\draw[red,very thick] (5,3.75) -- (7.5,3.75);
\filldraw[purple,opacity=0.3] (0,0) rectangle (2.5,5);
\filldraw[purple,opacity=0.3] (2.5,0) rectangle (5,5);
\filldraw[purple,opacity=0.3] (5,0) rectangle (7.5,3.75);
\filldraw[purple,opacity=0.3] (5,3.75) rectangle (7.5,7.5);
\filldraw[purple,opacity=0.3] (7.5,0) rectangle (10,7.5);
\filldraw[purple,opacity=0.3] (7.5,7.5) rectangle (10,10);

% Final splits
\draw[red,very thick] (1.25,0) -- (1.25,5);
\draw[red,very thick] (6.25,0) -- (6.25,3.75);
\filldraw[purple,opacity=0.3] (0,0) rectangle (1.25,5);
\filldraw[purple,opacity=0.3] (1.25,0) rectangle (2.5,5);
\filldraw[purple,opacity=0.3] (5,0) rectangle (6.25,3.75);
\filldraw[purple,opacity=0.3] (6.25,0) rectangle (7.5,3.75);

\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/llama-end-to-end.tex <==
\documentclass[border=3.14mm,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\begin{scope}[every node/.style={draw,rectangle,rounded corners, minimum width=3cm}]
    \node[fill=purple!20] (2) at (0,0) {$[0,1]$};
    \node (3) at (5,0) {$[0,2]$};
    \node (5) at (10,0) {$[0,4]$};
    \node (6) at (15,0) {$[0,8]$};
\end{scope}
\begin{scope}[every node/.style={draw=none}]
    \node[below of =2, node distance=1cm] (A) {$A$};
    \node[below of =3, node distance=1cm] (B) {$B$};
    \node[below of =5, node distance=1cm] (C) {$C$};
    \node[below of =6, node distance=1cm] (D) {$D$};
\end{scope}
\begin{scope}[decoration={brace,mirror,raise=5pt},every node/.style={draw=none}]
    \draw[decorate] (A.south west) -- node[below=6mm] {$\alpha$-fraction constraint} (A.south east);
\end{scope}
\draw[-latex] (2)--(3);
\draw[-latex] (3)--(5);
\draw[-latex] (5)--(6);
\begin{scope}[red,ultra thick]
\draw (2.south east) -- (5.north east);
\draw (2.south west) -- (3.north west);
\draw (3.south west) -- (5.north west);
\draw (3.south east) -- (5.north east);
\draw (5.south west) -- (6.north west);
\draw (5.south east) -- (6.north east);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/1/llama-end-to-end_tex.tex <==
\documentclass[border=3.14mm,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\begin{scope}[every node/.style={draw,rectangle,rounded corners, minimum width=3cm}]
    \node[fill=purple!20] (2) at (0,0) {$[0,1]$};
    \node (3) at (5,0) {$[0,2]$};
    \node (5) at (10,0) {$[0,4]$};
    \node (6) at (15,0) {$[0,8]$};
\end{scope}
\begin{scope}[every node/.style={draw=none}]
    \node[below of =2, node distance=1cm] (A) {$A$};
    \node[below of =3, node distance=1cm] (B) {$B$};
    \node[below of =5, node distance=1cm] (C) {$C$};
    \node[below of =6, node distance=1cm] (D) {$D$};
\end{scope}
\begin{scope}[decoration={brace,mirror,raise=5pt},every node/.style={draw=none}]
    \draw[decorate] (A.south west) -- node[below=6mm] {$\alpha$-fraction constraint} (A.south east);
\end{scope}
\draw[-latex] (2)--(3);
\draw[-latex] (3)--(5);
\draw[-latex] (5)--(6);
\begin{scope}[red,ultra thick]
\draw (2.south east) -- (5.north east);
\draw (2.south west) -- (3.north west);
\draw (3.south west) -- (5.north west);
\draw (3.south east) -- (5.north east);
\draw (5.south west) -- (6.north west);
\draw (5.south east) -- (6.north east);
\end{scope}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/2/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[12pt, journal, draftclsnofoot, onecolumn]{IEEEtran}
\usepackage[cmex10]{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,backgrounds,fit}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}

\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=4.408in,
height=3.354in,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={SNR [dB]},
xmajorgrids,
ymin=0.1,
ymax=1,
ylabel={MSE},
ymajorgrids,
legend style={at={(0.02,0.02)},anchor=south west,align=left}]

\addplot [
color=blue,
only marks,
mark=asterisk,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.902\\
0.200 0.890\\
0.300 0.892\\
0.400 0.903\\
0.500 0.910\\
};
\addlegendentry{\footnotesize RIE};

\addplot [
color=blue,
only marks,
mark=square,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.903\\
0.200 0.895\\
0.300 0.896\\
0.400 0.903\\
0.500 0.910\\
};
\addlegendentry{\footnotesize DC-$2$};

\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.904\\
0.200 0.901\\
0.300 0.903\\
0.400 0.903\\
0.500 0.908\\
};
\addlegendentry{\footnotesize DC-$3$};

\end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/2/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[12pt, journal, draftclsnofoot, onecolumn]{IEEEtran}
\usepackage[cmex10]{amsmath}
\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes,backgrounds,fit}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{plot coordinates/math parser=false}

\begin{document}

\begin{tikzpicture}

\begin{axis}[%
width=4.408in,
height=3.354in,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={SNR [dB]},
xmajorgrids,
ymin=0.1,
ymax=1,
ylabel={MSE},
ymajorgrids,
legend style={at={(0.02,0.02)},anchor=south west,align=left}]

\addplot [
color=blue,
only marks,
mark=asterisk,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.902\\
0.200 0.890\\
0.300 0.892\\
0.400 0.903\\
0.500 0.910\\
};
\addlegendentry{\footnotesize RIE};

\addplot [
color=blue,
only marks,
mark=square,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.903\\
0.200 0.895\\
0.300 0.896\\
0.400 0.903\\
0.500 0.910\\
};
\addlegendentry{\footnotesize DC-$2$};

\addplot [
color=blue,
only marks,
mark=triangle,
mark options={solid,draw=blue}
]
table[row sep=crcr]{
0.000 0.95\\
0.100 0.904\\
0.200 0.901\\
0.300 0.903\\
0.400 0.903\\
0.500 0.908\\
};
\addlegendentry{\footnotesize DC-$3$};

\end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/2/gpt-4o.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.17}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Probability $p$},
        ylabel={Normalized MSE},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        width=10cm,
        height=8cm,
        line width=1pt
    ]

    % Example data, replace with actual data
    \addplot[
        color=blue,
        mark=square,
        error bars/.cd,
        y dir=both, y explicit
    ]
    table[x=p, y=MSE, y error=error]{
        p     MSE    error
        0.1   0.05   0.005
        0.2   0.10   0.010
        0.3   0.15   0.015
        0.4   0.20   0.020
        0.5   0.25   0.025
        0.6   0.30   0.030
        0.7   0.35   0.035
        0.8   0.40   0.040
        0.9   0.45   0.045
        1.0   0.50   0.050
    };

    \end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/2/gpt-4o_tex.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{pgfplotstable}

\pgfplotsset{compat=1.17}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        xlabel={Probability $p$},
        ylabel={Normalized MSE},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        ytick={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        grid=both,
        ymajorgrids=true,
        xmajorgrids=true,
        width=10cm,
        height=8cm,
        line width=1pt
    ]

    % Example data, replace with actual data
    \addplot[
        color=blue,
        mark=square,
        error bars/.cd,
        y dir=both, y explicit
    ]
    table[x=p, y=MSE, y error=error]{
        p     MSE    error
        0.1   0.05   0.005
        0.2   0.10   0.010
        0.3   0.15   0.015
        0.4   0.20   0.020
        0.5   0.25   0.025
        0.6   0.30   0.030
        0.7   0.35   0.035
        0.8   0.40   0.040
        0.9   0.45   0.045
        1.0   0.50   0.050
    };

    \end{axis}
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/2/llama-end-to-end.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.markings}
\begin{document}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical lines
\node[draw,rectangle,minimum width=3cm,minimum height=1cm] (box) {};
\draw (box.north west) -- (box.north east);
\foreach \i in {1,2,...,9}
  \draw (box.south west) -- ++(0,-0.2) -- (box.south east);
% the circle
\draw[fill=white] (2.5,-0.5) circle[radius=1];
% the arrows and labels
\draw[->] (box.north) -- ++(0,0.5) node[above]{1-p};
\draw[->] (box.north east) ++(0.25,0.1) -- ++(0.5,0) node[right]{x};
\draw[->] (box.north east) ++(0.25,0.1) -- ++(0,-0.1) node[below]{y};
\draw[->] (box.north west) ++(-0.25,0.1) -- ++(-0.5,0) node[left]{x};
\draw[->] (box.north west) ++(-0.25,0.1) -- ++(0,-0.1) node[below]{y};
\draw[->] (box.south) -- ++(0,-0.5) node[below]{1-p};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/2/llama-end-to-end_tex.tex <==
\documentclass[border=5mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,positioning,decorations.markings}
\begin{document}
\begin{tikzpicture}[>=latex]
% the rectangle with vertical lines
\node[draw,rectangle,minimum width=3cm,minimum height=1cm] (box) {};
\draw (box.north west) -- (box.north east);
\foreach \i in {1,2,...,9}
  \draw (box.south west) -- ++(0,-0.2) -- (box.south east);
% the circle
\draw[fill=white] (2.5,-0.5) circle[radius=1];
% the arrows and labels
\draw[->] (box.north) -- ++(0,0.5) node[above]{1-p};
\draw[->] (box.north east) ++(0.25,0.1) -- ++(0.5,0) node[right]{x};
\draw[->] (box.north east) ++(0.25,0.1) -- ++(0,-0.1) node[below]{y};
\draw[->] (box.north west) ++(-0.25,0.1) -- ++(-0.5,0) node[left]{x};
\draw[->] (box.north west) ++(-0.25,0.1) -- ++(0,-0.1) node[below]{y};
\draw[->] (box.south) -- ++(0,-0.5) node[below]{1-p};
\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/3/detikzify-text-adapter-cos-reset-captions-ft.tex <==
\documentclass[12pt]{amsart}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}

\begin{tikzpicture}
\draw (0,0) circle (3cm);
\draw (0,0) circle (0.5cm);
\draw (0,0) circle (1cm);
\draw (-1.07,-0.9) -- (-0.13,1.93);
\draw (0.13,-1.93) -- (1.07,0.9);
\draw (-1.45,0.9) -- (1.45,-0.9);
\draw[dashed] (-1.37,1.35) -- (1.37,-1.35);
\draw[dashed] (-1.41,1.38) -- (1.41,-1.38);
\draw[dashed] (-1.38,1.37) -- (1.38,-1.37);
\draw[dashed] (-1.37,1.35) -- (1.37,-1.35);
\draw[dashed] (-1.45,0.9) -- (1.45,-0.9);
\draw[dashed] (1.07,0.9) -- (-1.07,-0.9);
\draw[dashed] (1.4,1.3) -- (-1.4,-1.3);
\draw[dashed] (1.47,1.35) -- (-1.47,-1.35);
\draw[dashed] (1.5,1.32) -- (-1.5,-1.32);
\draw[dashed] (1.48,1.35) -- (-1.48,-1.35);
\draw (0.13,-1.93) -- (0.13,1.93);
\draw (-0.13,1.93) -- (-0.13,-1.93);
\filldraw[black] (-1.07,-0.9) circle (0.05cm);
\filldraw[black] (1.07,0.9) circle (0.05cm);
\filldraw[black] (-1.46,0.89) circle (0.05cm);
\filldraw[black] (1.46,-0.89) circle (0.05cm);
\filldraw[black] (-1.37,1.35) circle (0.05cm);
\filldraw[black] (1.37,-1.35) circle (0.05cm);
\filldraw[black] (0.13,1.93) circle (0.05cm);
\filldraw[black] (-0.13,1.93) circle (0.05cm);
\filldraw[black] (0.13,-1.93) circle (0.05cm);
\filldraw[black] (-0.13,-1.93) circle (0.05cm);
\draw (0.75,0.3) node {$L(a,b)$};
\draw (0.25,0.25) node {$c$};
\draw (0.3,1.3) node {$c^-$};
\draw (0.3,-1.3) node {$c^+$};
\draw (-0.3,1.3) node {$a^*$};
\draw (-0.3,-1.3) node {$b^*$};
\draw (-1.5,0.7) node {$a$};
\draw (1.5,-0.7) node {$b$};
\filldraw[black] (-1,0) circle (0.05cm);
\draw (-0.85,-0.2) node {$0$};
\draw (-0.2,0.5) node {$T_{a,b}$};
\draw (-0.95,0.2) node {$J^*[a,b]$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/detikzify-text-adapter-cos-reset-captions-ft_tex.tex <==
\documentclass[12pt]{amsart}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}

\begin{tikzpicture}
\draw (0,0) circle (3cm);
\draw (0,0) circle (0.5cm);
\draw (0,0) circle (1cm);
\draw (-1.07,-0.9) -- (-0.13,1.93);
\draw (0.13,-1.93) -- (1.07,0.9);
\draw (-1.45,0.9) -- (1.45,-0.9);
\draw[dashed] (-1.37,1.35) -- (1.37,-1.35);
\draw[dashed] (-1.41,1.38) -- (1.41,-1.38);
\draw[dashed] (-1.38,1.37) -- (1.38,-1.37);
\draw[dashed] (-1.37,1.35) -- (1.37,-1.35);
\draw[dashed] (-1.45,0.9) -- (1.45,-0.9);
\draw[dashed] (1.07,0.9) -- (-1.07,-0.9);
\draw[dashed] (1.4,1.3) -- (-1.4,-1.3);
\draw[dashed] (1.47,1.35) -- (-1.47,-1.35);
\draw[dashed] (1.5,1.32) -- (-1.5,-1.32);
\draw[dashed] (1.48,1.35) -- (-1.48,-1.35);
\draw (0.13,-1.93) -- (0.13,1.93);
\draw (-0.13,1.93) -- (-0.13,-1.93);
\filldraw[black] (-1.07,-0.9) circle (0.05cm);
\filldraw[black] (1.07,0.9) circle (0.05cm);
\filldraw[black] (-1.46,0.89) circle (0.05cm);
\filldraw[black] (1.46,-0.89) circle (0.05cm);
\filldraw[black] (-1.37,1.35) circle (0.05cm);
\filldraw[black] (1.37,-1.35) circle (0.05cm);
\filldraw[black] (0.13,1.93) circle (0.05cm);
\filldraw[black] (-0.13,1.93) circle (0.05cm);
\filldraw[black] (0.13,-1.93) circle (0.05cm);
\filldraw[black] (-0.13,-1.93) circle (0.05cm);
\draw (0.75,0.3) node {$L(a,b)$};
\draw (0.25,0.25) node {$c$};
\draw (0.3,1.3) node {$c^-$};
\draw (0.3,-1.3) node {$c^+$};
\draw (-0.3,1.3) node {$a^*$};
\draw (-0.3,-1.3) node {$b^*$};
\draw (-1.5,0.7) node {$a$};
\draw (1.5,-0.7) node {$b$};
\filldraw[black] (-1,0) circle (0.05cm);
\draw (-0.85,-0.2) node {$0$};
\draw (-0.2,0.5) node {$T_{a,b}$};
\draw (-0.95,0.2) node {$J^*[a,b]$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/detikzify-text-adapter-cos.tex <==
\documentclass{amsart}
\usepackage{amsmath}
\usepackage{graphicx, amsthm, amssymb, url, gensymb, booktabs, bm}
\usepackage{tikz}
\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usepackage[colorlinks]{hyperref}

\begin{document}

\begin{tikzpicture}[scale=1]
\draw[thick] (0,0) -- (0,0) arc (-180:-270:3.5 and 3.5) -- cycle;
\draw[thick] (0,0) -- (0,0) arc (180:90:3.5 and 3.5) -- cycle;
\node at (-0.75,0) {$A$};
\node at (0.75,0) {$A$};
\node at (0.75,0.75) {$A$};
\node at (0.75,-0.75) {$A$};
\node at (0.75,0.3) {$b$};
\node at (0.75,-0.3) {$a$};
\node at (0.3,0.75) {$c$};
\node at (-0.3,0.75) {$b$};
\node at (-0.3,-0.75) {$a$};
\node at (0.3,-0.75) {$c$};
\node at (0.75,0.75) {$c$};
\node at (0.75,-0.75) {$c$};

\draw[fill] (0.75,0.75) circle (1.5pt);
\draw[fill] (0.75,-0.75) circle (1.5pt);
\draw[fill] (0,0) circle (1.5pt);
\draw[fill] (1.5,0) circle (1.5pt);
\draw[fill] (-1.5,0) circle (1.5pt);

\node at (0.85,0.85) {$x$};
\node at (0.95,-0.95) {$y$};
\node at (-0.25,-0.25) {$z$};
\node at (-1.5,0.25) {$z$};
\node at (1.5,0.25) {$z$};

\draw[fill, blue] (1.5,-0.75) circle (1.5pt);
\draw[fill, blue] (1.5,0) circle (1.5pt);
\draw[fill, blue] (1.5,0.75) circle (1.5pt);
\draw[fill, blue] (0.75,1.5) circle (1.5pt);
\draw[fill, blue] (0,1.5) circle (1.5pt);
\draw[fill, blue] (-0.75,1.5) circle (1.5pt);
\draw[fill, blue] (-1.5,0.75) circle (1.5pt);
\draw[fill, blue] (-1.5,0) circle (1.5pt);
\draw[fill, blue] (-1.5,-0.75) circle (1.5pt);
\draw[fill, blue] (-0.75,-1.5) circle (1.5pt);
\draw[fill, blue] (0,-1.5) circle (1.5pt);
\draw[fill, blue] (0.75,-1.5) circle (1.5pt);

\node[blue] at (1.75,-0.95) {$x$};
\node[blue] at (1.75,-0.05) {$x$};
\node[blue] at (1.75,0.95) {$x$};
\node[blue] at (0.95,1.75) {$y$};
\node[blue] at (0.05,1.75) {$y$};
\node[blue] at (-0.95,1.75) {$y$};
\node[blue] at (-1.75,1.05) {$z$};
\node[blue] at (-1.75,0.05) {$z$};
\node[blue] at (-1.75,-0.95) {$z$};
\node[blue] at (-0.95,-1.75) {$a$};
\node[blue] at (0.05,-1.75) {$a$};
\node[blue] at (0.95,-1.75) {$a$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/detikzify-text-adapter-cos_tex.tex <==
\documentclass{amsart}
\usepackage{amsmath}
\usepackage{graphicx, amsthm, amssymb, url, gensymb, booktabs, bm}
\usepackage{tikz}
\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usepackage[colorlinks]{hyperref}

\begin{document}

\begin{tikzpicture}[scale=1]
\draw[thick] (0,0) -- (0,0) arc (-180:-270:3.5 and 3.5) -- cycle;
\draw[thick] (0,0) -- (0,0) arc (180:90:3.5 and 3.5) -- cycle;
\node at (-0.75,0) {$A$};
\node at (0.75,0) {$A$};
\node at (0.75,0.75) {$A$};
\node at (0.75,-0.75) {$A$};
\node at (0.75,0.3) {$b$};
\node at (0.75,-0.3) {$a$};
\node at (0.3,0.75) {$c$};
\node at (-0.3,0.75) {$b$};
\node at (-0.3,-0.75) {$a$};
\node at (0.3,-0.75) {$c$};
\node at (0.75,0.75) {$c$};
\node at (0.75,-0.75) {$c$};

\draw[fill] (0.75,0.75) circle (1.5pt);
\draw[fill] (0.75,-0.75) circle (1.5pt);
\draw[fill] (0,0) circle (1.5pt);
\draw[fill] (1.5,0) circle (1.5pt);
\draw[fill] (-1.5,0) circle (1.5pt);

\node at (0.85,0.85) {$x$};
\node at (0.95,-0.95) {$y$};
\node at (-0.25,-0.25) {$z$};
\node at (-1.5,0.25) {$z$};
\node at (1.5,0.25) {$z$};

\draw[fill, blue] (1.5,-0.75) circle (1.5pt);
\draw[fill, blue] (1.5,0) circle (1.5pt);
\draw[fill, blue] (1.5,0.75) circle (1.5pt);
\draw[fill, blue] (0.75,1.5) circle (1.5pt);
\draw[fill, blue] (0,1.5) circle (1.5pt);
\draw[fill, blue] (-0.75,1.5) circle (1.5pt);
\draw[fill, blue] (-1.5,0.75) circle (1.5pt);
\draw[fill, blue] (-1.5,0) circle (1.5pt);
\draw[fill, blue] (-1.5,-0.75) circle (1.5pt);
\draw[fill, blue] (-0.75,-1.5) circle (1.5pt);
\draw[fill, blue] (0,-1.5) circle (1.5pt);
\draw[fill, blue] (0.75,-1.5) circle (1.5pt);

\node[blue] at (1.75,-0.95) {$x$};
\node[blue] at (1.75,-0.05) {$x$};
\node[blue] at (1.75,0.95) {$x$};
\node[blue] at (0.95,1.75) {$y$};
\node[blue] at (0.05,1.75) {$y$};
\node[blue] at (-0.95,1.75) {$y$};
\node[blue] at (-1.75,1.05) {$z$};
\node[blue] at (-1.75,0.05) {$z$};
\node[blue] at (-1.75,-0.95) {$z$};
\node[blue] at (-0.95,-1.75) {$a$};
\node[blue] at (0.05,-1.75) {$a$};
\node[blue] at (0.95,-1.75) {$a$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/gpt-4o.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\usepackage{tikz}
\usepackage{pgfplots}

\begin{tikzpicture}
    % Define points
    \coordinate (A) at (0, -0.7);
    \coordinate (B) at (0.5, 0);
    \coordinate (A_star) at (0, 0.7);
    \coordinate (B_star) at (-0.5, 0);
    
    % Calculate intersection point c
    \coordinate (C) at (0, 0);

    % Calculate radius r for circle S^1(c, r)
    \pgfmathsetmacro{\r}{sqrt(0^2 + 0^2 - 1)}

    % Draw unit circle
    \draw[dotted] (0,0) circle (1);

    % Draw circle S^1(c, r)
    \draw[dashed] (C) circle (\r);

    % Draw lines L(a, b) and L(a*, b*)
    \draw (A) -- (B);
    \draw (A_star) -- (B_star);

    % Draw hyperbolic line J^*[a,b]
    \draw[thick] plot[domain=-0.5:0.5, samples=100] (\x, {sqrt(1 - \x*\x)});

    % Draw dashed line through c for collinearity
    \draw[dashed] (-1,0) -- (1,0);

    % Draw points a, b, a*, b*, c
    \filldraw[black] (A) circle (2pt) node[anchor=east] {$a$};
    \filldraw[black] (B) circle (2pt) node[anchor=west] {$b$};
    \filldraw[black] (A_star) circle (2pt) node[anchor=east] {$a^*$};
    \filldraw[black] (B_star) circle (2pt) node[anchor=west] {$b^*$};
    \filldraw[black] (C) circle (2pt) node[anchor=north east] {$c$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/gpt-4o_tex.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\usepackage{tikz}
\usepackage{pgfplots}

\begin{tikzpicture}
    % Define points
    \coordinate (A) at (0, -0.7);
    \coordinate (B) at (0.5, 0);
    \coordinate (A_star) at (0, 0.7);
    \coordinate (B_star) at (-0.5, 0);
    
    % Calculate intersection point c
    \coordinate (C) at (0, 0);

    % Calculate radius r for circle S^1(c, r)
    \pgfmathsetmacro{\r}{sqrt(0^2 + 0^2 - 1)}

    % Draw unit circle
    \draw[dotted] (0,0) circle (1);

    % Draw circle S^1(c, r)
    \draw[dashed] (C) circle (\r);

    % Draw lines L(a, b) and L(a*, b*)
    \draw (A) -- (B);
    \draw (A_star) -- (B_star);

    % Draw hyperbolic line J^*[a,b]
    \draw[thick] plot[domain=-0.5:0.5, samples=100] (\x, {sqrt(1 - \x*\x)});

    % Draw dashed line through c for collinearity
    \draw[dashed] (-1,0) -- (1,0);

    % Draw points a, b, a*, b*, c
    \filldraw[black] (A) circle (2pt) node[anchor=east] {$a$};
    \filldraw[black] (B) circle (2pt) node[anchor=west] {$b$};
    \filldraw[black] (A_star) circle (2pt) node[anchor=east] {$a^*$};
    \filldraw[black] (B_star) circle (2pt) node[anchor=west] {$b^*$};
    \filldraw[black] (C) circle (2pt) node[anchor=north east] {$c$};
\end{tikzpicture}

\end{document}

==> graphics/examples/evaluation/image/3/llama-end-to-end.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.6]
  \coordinate (c) at (-0.5, 0);
  \coordinate (r) at (0, 0.5);
  \coordinate (a) at (0, 1);
  \coordinate (b) at (0, 0);
  \coordinate (a*) at (0.5, 0);
  \coordinate (b*) at (0.5, 0.5);
  \coordinate (a1) at (0, -0.5);
  \coordinate (a2) at (0.5, -0.5);
  \coordinate (b1) at (-0.5, 0.5);
  \coordinate (b2) at (0, 1.5);
  \coordinate (c') at (2, 0.5);

  \draw (a) -- (c) -- (b);
  \draw (a*) -- (c') -- (b*);
  \draw (a) -- (a*) -- (b*) -- (b) -- cycle;
  \draw (a1) -- (a2);
  \draw (b1) -- (b2);

  \foreach \point in {a, a*, b, b*, c, c', a1, a2, b1, b2} {
    \fill [black] (\point) circle (0.05);
  }
  \fill [black] (r) circle (0.05);
  \draw (r) circle (0.5);
  \draw (c) -- (r) -- (c');
  \draw [dashed] (c) -- (c');
  \draw [dashed] (c) -- (r);

  \filldraw [fill=white] (c) circle (0.06);
  \draw (c) circle (0.06);

  \draw (c) -- (0.05, -0.05);
  \draw (c) -- (-0.05, -0.05);
  \draw (c) -- (0.05, 0.05);
  \draw (c) -- (-0.05, 0.05);
  \fill (c) circle (0.03);

\end{tikzpicture}
\end{document}

==> graphics/examples/evaluation/image/3/llama-end-to-end_tex.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=1.6]
  \coordinate (c) at (-0.5, 0);
  \coordinate (r) at (0, 0.5);
  \coordinate (a) at (0, 1);
  \coordinate (b) at (0, 0);
  \coordinate (a*) at (0.5, 0);
  \coordinate (b*) at (0.5, 0.5);
  \coordinate (a1) at (0, -0.5);
  \coordinate (a2) at (0.5, -0.5);
  \coordinate (b1) at (-0.5, 0.5);
  \coordinate (b2) at (0, 1.5);
  \coordinate (c') at (2, 0.5);

  \draw (a) -- (c) -- (b);
  \draw (a*) -- (c') -- (b*);
  \draw (a) -- (a*) -- (b*) -- (b) -- cycle;
  \draw (a1) -- (a2);
  \draw (b1) -- (b2);

  \foreach \point in {a, a*, b, b*, c, c', a1, a2, b1, b2} {
    \fill [black] (\point) circle (0.05);
  }
  \fill [black] (r) circle (0.05);
  \draw (r) circle (0.5);
  \draw (c) -- (r) -- (c');
  \draw [dashed] (c) -- (c');
  \draw [dashed] (c) -- (r);

  \filldraw [fill=white] (c) circle (0.06);
  \draw (c) circle (0.06);

  \draw (c) -- (0.05, -0.05);
  \draw (c) -- (-0.05, -0.05);
  \draw (c) -- (0.05, 0.05);
  \draw (c) -- (-0.05, 0.05);
  \fill (c) circle (0.03);

\end{tikzpicture}
\end{document}
